Wavelet-Based Density Estimation for Persistent Homology

Persistent homology is a central methodology in topological data analysis that has been successfully implemented in many fields and is becoming increasingly popular and relevant. The output of persistent homology is a persistence diagram -- a multiset of points supported on the upper half plane -- that is often used as a statistical summary of the topological features of data. In this paper, we study the random nature of persistent homology and estimate the density of expected persistence diagrams from observations using wavelets; we show that our wavelet-based estimator is optimal. Furthermore, we propose an estimator that offers a sparse representation of the expected persistence diagram that achieves near-optimality. We demonstrate the utility of our contributions in a machine learning task in the context of dynamical systems.

==> figures/PH_VR_complex/0.0.tex <==
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0);
\end{axis}
\end{tikzpicture}


==> figures/PH_VR_complex/0.25.tex <==
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0.25$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0.25);
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.55 0.45
};
\end{axis}
\end{tikzpicture}


==> figures/PH_VR_complex/0.33.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0.33$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0.33);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0.33);
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.5 1
3.1 1.5
};
\end{axis}

\end{tikzpicture}


==> figures/PH_VR_complex/0.4.tex <==
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0.4$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0.4);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0.4);
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--cycle;
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
0.8 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.7 1.7
1.2 2.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.5 1
3.1 1.5
};
\end{axis}
\end{tikzpicture}


==> figures/PH_VR_complex/0.5.tex <==
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0.5$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0.5);
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.8,0.8)
--(axis cs:0.75,1.25)
--(axis cs:0.7,1.7)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:3.2,0.55)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
0.8 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.7 1.7
1.2 2.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.5 1
3.1 1.5
};
\end{axis}
\end{tikzpicture}


==> figures/PH_VR_complex/0.78.tex <==
\begin{tikzpicture}[scale=0.63, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
%title={$t=0.78$},
x grid style={darkgray176},
xmin=-.3, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=3.2,
ytick style={color=black}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
1.5 0.5
0.8 0.8
0.75 1.25
0.7 1.7
1.2 2.2
1.65 2.25
2.2 2.1
2.5 1.5
2.2 0.8
2.5 1.2
2.55 0.45
3.2 0.55
3.5 1
3.1 1.5
};
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.5,0.5) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.8,0.8) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.75,1.25) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:0.7,1.7) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.2,2.2) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:1.65,2.25) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,2.1) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.5) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.2,0.8) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.5,1.2) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:2.55,0.45) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.2,0.55) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.5,1) circle (0.78);
\draw[draw=black,fill=darkorange25512714,opacity=0.1] (axis cs:3.1,1.5) circle (0.78);
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:0.8,0.8)
--(axis cs:0.75,1.25)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:0.8,0.8)
--(axis cs:0.7,1.7)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:0.8,0.8)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:0.75,1.25)
--(axis cs:0.7,1.7)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:0.75,1.25)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.5,1.5)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.2,0.8)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.5,0.5)
--(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.8,0.8)
--(axis cs:0.75,1.25)
--(axis cs:0.7,1.7)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.8,0.8)
--(axis cs:0.75,1.25)
--(axis cs:1.2,2.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.8,0.8)
--(axis cs:0.75,1.25)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.8,0.8)
--(axis cs:0.7,1.7)
--(axis cs:1.2,2.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.75,1.25)
--(axis cs:0.7,1.7)
--(axis cs:1.2,2.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.75,1.25)
--(axis cs:0.7,1.7)
--(axis cs:1.65,2.25)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.75,1.25)
--(axis cs:1.2,2.2)
--(axis cs:1.65,2.25)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.75,1.25)
--(axis cs:1.65,2.25)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.7,1.7)
--(axis cs:1.2,2.2)
--(axis cs:1.65,2.25)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.7,1.7)
--(axis cs:1.2,2.2)
--(axis cs:2.2,2.1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:0.7,1.7)
--(axis cs:1.65,2.25)
--(axis cs:2.2,2.1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.2,2.2)
--(axis cs:1.65,2.25)
--(axis cs:2.2,2.1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.2,2.2)
--(axis cs:1.65,2.25)
--(axis cs:2.5,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.2,2.2)
--(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.2,2.1)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.2,2.1)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:1.65,2.25)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.5,1.5)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.2,0.8)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,2.1)
--(axis cs:2.5,1.2)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.2,0.8)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.5,1.2)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.55,0.45)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:2.55,0.45)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:3.2,0.55)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.5)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.5,1.2)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.55,0.45)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:2.55,0.45)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:3.2,0.55)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.2,0.8)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:2.55,0.45)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:3.2,0.55)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.5,1.2)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.55,0.45)
--(axis cs:3.2,0.55)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:2.55,0.45)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\path [draw=none, fill=steelblue31119180, fill opacity=0.15]
(axis cs:3.2,0.55)
--(axis cs:3.5,1)
--(axis cs:3.1,1.5)
--cycle;
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
0.8 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.5 0.5
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.75 1.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
1.2 2.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.8 0.8
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
0.7 1.7
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
1.2 2.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.75 1.25
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.7 1.7
1.2 2.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.7 1.7
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0.7 1.7
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
1.65 2.25
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.2 2.2
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.2 2.1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
1.65 2.25
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.5 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 2.1
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.2 0.8
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.5
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.5 1.2
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.2 0.8
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
2.55 0.45
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.5 1.2
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.2 0.55
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
2.55 0.45
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.5 1
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.2 0.55
3.1 1.5
};
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
3.5 1
3.1 1.5
};
\end{axis}
\end{tikzpicture}


==> figures/PH_VR_complex/PD01.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.08,0.97)},
  anchor=north west,
  draw=lightgray204
},
unit vector ratio*=1 1 1,
axis lines=center,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
x grid style={darkgray176},
xlabel={Births},
xmin=-0.05, xmax=1.65,
xtick style={color=black},
xtick={0.25,0.5,0.75,1,1.25,1.5},
y grid style={darkgray176},
ylabel={Deaths},
ymin=-0.05, ymax=1.65,
ytick style={color=black},
ytick={0.25,0.5,0.75,1,1.25,1.5}
]
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0.300000011920929
0 0.452769249677658
0 0.452769249677658
0 0.452769249677658
0 0.494974732398987
0 0.5
0 0.540832698345184
0 0.570087730884552
0 0.600000023841858
0 0.640312433242798
0 0.670820415019989
0 0.70710676908493
0 0.761577308177948
};
\addlegendentry{Dim $0$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.761577308177948 1.55080628395081
0.657647311687469 0.955248653888702
};
\addlegendentry{Dim $1$}
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.01)
--(axis cs:0.02,0.02)
--(axis cs:0.03,0.03)
--(axis cs:0.04,0.04)
--(axis cs:0.05,0.05)
--(axis cs:0.06,0.06)
--(axis cs:0.07,0.07)
--(axis cs:0.08,0.08)
--(axis cs:0.09,0.09)
--(axis cs:0.1,0.1)
--(axis cs:0.11,0.11)
--(axis cs:0.12,0.12)
--(axis cs:0.13,0.13)
--(axis cs:0.14,0.14)
--(axis cs:0.15,0.15)
--(axis cs:0.16,0.16)
--(axis cs:0.17,0.17)
--(axis cs:0.18,0.18)
--(axis cs:0.19,0.19)
--(axis cs:0.2,0.2)
--(axis cs:0.21,0.21)
--(axis cs:0.22,0.22)
--(axis cs:0.23,0.23)
--(axis cs:0.24,0.24)
--(axis cs:0.25,0.25)
--(axis cs:0.26,0.26)
--(axis cs:0.27,0.27)
--(axis cs:0.28,0.28)
--(axis cs:0.29,0.29)
--(axis cs:0.3,0.3)
--(axis cs:0.31,0.31)
--(axis cs:0.32,0.32)
--(axis cs:0.33,0.33)
--(axis cs:0.34,0.34)
--(axis cs:0.35,0.35)
--(axis cs:0.36,0.36)
--(axis cs:0.37,0.37)
--(axis cs:0.38,0.38)
--(axis cs:0.39,0.39)
--(axis cs:0.4,0.4)
--(axis cs:0.41,0.41)
--(axis cs:0.42,0.42)
--(axis cs:0.43,0.43)
--(axis cs:0.44,0.44)
--(axis cs:0.45,0.45)
--(axis cs:0.46,0.46)
--(axis cs:0.47,0.47)
--(axis cs:0.48,0.48)
--(axis cs:0.49,0.49)
--(axis cs:0.5,0.5)
--(axis cs:0.51,0.51)
--(axis cs:0.52,0.52)
--(axis cs:0.53,0.53)
--(axis cs:0.54,0.54)
--(axis cs:0.55,0.55)
--(axis cs:0.56,0.56)
--(axis cs:0.57,0.57)
--(axis cs:0.58,0.58)
--(axis cs:0.59,0.59)
--(axis cs:0.6,0.6)
--(axis cs:0.61,0.61)
--(axis cs:0.62,0.62)
--(axis cs:0.63,0.63)
--(axis cs:0.64,0.64)
--(axis cs:0.65,0.65)
--(axis cs:0.66,0.66)
--(axis cs:0.67,0.67)
--(axis cs:0.68,0.68)
--(axis cs:0.69,0.69)
--(axis cs:0.7,0.7)
--(axis cs:0.71,0.71)
--(axis cs:0.72,0.72)
--(axis cs:0.73,0.73)
--(axis cs:0.74,0.74)
--(axis cs:0.75,0.75)
--(axis cs:0.76,0.76)
--(axis cs:0.77,0.77)
--(axis cs:0.78,0.78)
--(axis cs:0.79,0.79)
--(axis cs:0.8,0.8)
--(axis cs:0.81,0.81)
--(axis cs:0.82,0.82)
--(axis cs:0.83,0.83)
--(axis cs:0.84,0.84)
--(axis cs:0.85,0.85)
--(axis cs:0.86,0.86)
--(axis cs:0.87,0.87)
--(axis cs:0.88,0.88)
--(axis cs:0.89,0.89)
--(axis cs:0.9,0.9)
--(axis cs:0.91,0.91)
--(axis cs:0.92,0.92)
--(axis cs:0.93,0.93)
--(axis cs:0.94,0.94)
--(axis cs:0.95,0.95)
--(axis cs:0.96,0.96)
--(axis cs:0.97,0.97)
--(axis cs:0.98,0.98)
--(axis cs:0.99,0.99)
--(axis cs:1,1)
--(axis cs:1.01,1.01)
--(axis cs:1.02,1.02)
--(axis cs:1.03,1.03)
--(axis cs:1.04,1.04)
--(axis cs:1.05,1.05)
--(axis cs:1.06,1.06)
--(axis cs:1.07,1.07)
--(axis cs:1.08,1.08)
--(axis cs:1.09,1.09)
--(axis cs:1.1,1.1)
--(axis cs:1.11,1.11)
--(axis cs:1.12,1.12)
--(axis cs:1.13,1.13)
--(axis cs:1.14,1.14)
--(axis cs:1.15,1.15)
--(axis cs:1.16,1.16)
--(axis cs:1.17,1.17)
--(axis cs:1.18,1.18)
--(axis cs:1.19,1.19)
--(axis cs:1.2,1.2)
--(axis cs:1.21,1.21)
--(axis cs:1.22,1.22)
--(axis cs:1.23,1.23)
--(axis cs:1.24,1.24)
--(axis cs:1.25,1.25)
--(axis cs:1.26,1.26)
--(axis cs:1.27,1.27)
--(axis cs:1.28,1.28)
--(axis cs:1.29,1.29)
--(axis cs:1.3,1.3)
--(axis cs:1.31,1.31)
--(axis cs:1.32,1.32)
--(axis cs:1.33,1.33)
--(axis cs:1.34,1.34)
--(axis cs:1.35,1.35)
--(axis cs:1.36,1.36)
--(axis cs:1.37,1.37)
--(axis cs:1.38,1.38)
--(axis cs:1.39,1.39)
--(axis cs:1.4,1.4)
--(axis cs:1.41,1.41)
--(axis cs:1.42,1.42)
--(axis cs:1.43,1.43)
--(axis cs:1.44,1.44)
--(axis cs:1.45,1.45)
--(axis cs:1.46,1.46)
--(axis cs:1.47,1.47)
--(axis cs:1.48,1.48)
--(axis cs:1.49,1.49)
--(axis cs:1.5,1.5)
--(axis cs:1.51,1.51)
--(axis cs:1.52,1.52)
--(axis cs:1.53,1.53)
--(axis cs:1.54,1.54)
--(axis cs:1.55,1.55)
--(axis cs:1.55,0)
--(axis cs:1.55,0)
--(axis cs:1.54,0)
--(axis cs:1.53,0)
--(axis cs:1.52,0)
--(axis cs:1.51,0)
--(axis cs:1.5,0)
--(axis cs:1.49,0)
--(axis cs:1.48,0)
--(axis cs:1.47,0)
--(axis cs:1.46,0)
--(axis cs:1.45,0)
--(axis cs:1.44,0)
--(axis cs:1.43,0)
--(axis cs:1.42,0)
--(axis cs:1.41,0)
--(axis cs:1.4,0)
--(axis cs:1.39,0)
--(axis cs:1.38,0)
--(axis cs:1.37,0)
--(axis cs:1.36,0)
--(axis cs:1.35,0)
--(axis cs:1.34,0)
--(axis cs:1.33,0)
--(axis cs:1.32,0)
--(axis cs:1.31,0)
--(axis cs:1.3,0)
--(axis cs:1.29,0)
--(axis cs:1.28,0)
--(axis cs:1.27,0)
--(axis cs:1.26,0)
--(axis cs:1.25,0)
--(axis cs:1.24,0)
--(axis cs:1.23,0)
--(axis cs:1.22,0)
--(axis cs:1.21,0)
--(axis cs:1.2,0)
--(axis cs:1.19,0)
--(axis cs:1.18,0)
--(axis cs:1.17,0)
--(axis cs:1.16,0)
--(axis cs:1.15,0)
--(axis cs:1.14,0)
--(axis cs:1.13,0)
--(axis cs:1.12,0)
--(axis cs:1.11,0)
--(axis cs:1.1,0)
--(axis cs:1.09,0)
--(axis cs:1.08,0)
--(axis cs:1.07,0)
--(axis cs:1.06,0)
--(axis cs:1.05,0)
--(axis cs:1.04,0)
--(axis cs:1.03,0)
--(axis cs:1.02,0)
--(axis cs:1.01,0)
--(axis cs:1,0)
--(axis cs:0.99,0)
--(axis cs:0.98,0)
--(axis cs:0.97,0)
--(axis cs:0.96,0)
--(axis cs:0.95,0)
--(axis cs:0.94,0)
--(axis cs:0.93,0)
--(axis cs:0.92,0)
--(axis cs:0.91,0)
--(axis cs:0.9,0)
--(axis cs:0.89,0)
--(axis cs:0.88,0)
--(axis cs:0.87,0)
--(axis cs:0.86,0)
--(axis cs:0.85,0)
--(axis cs:0.84,0)
--(axis cs:0.83,0)
--(axis cs:0.82,0)
--(axis cs:0.81,0)
--(axis cs:0.8,0)
--(axis cs:0.79,0)
--(axis cs:0.78,0)
--(axis cs:0.77,0)
--(axis cs:0.76,0)
--(axis cs:0.75,0)
--(axis cs:0.74,0)
--(axis cs:0.73,0)
--(axis cs:0.72,0)
--(axis cs:0.71,0)
--(axis cs:0.7,0)
--(axis cs:0.69,0)
--(axis cs:0.68,0)
--(axis cs:0.67,0)
--(axis cs:0.66,0)
--(axis cs:0.65,0)
--(axis cs:0.64,0)
--(axis cs:0.63,0)
--(axis cs:0.62,0)
--(axis cs:0.61,0)
--(axis cs:0.6,0)
--(axis cs:0.59,0)
--(axis cs:0.58,0)
--(axis cs:0.57,0)
--(axis cs:0.56,0)
--(axis cs:0.55,0)
--(axis cs:0.54,0)
--(axis cs:0.53,0)
--(axis cs:0.52,0)
--(axis cs:0.51,0)
--(axis cs:0.5,0)
--(axis cs:0.49,0)
--(axis cs:0.48,0)
--(axis cs:0.47,0)
--(axis cs:0.46,0)
--(axis cs:0.45,0)
--(axis cs:0.44,0)
--(axis cs:0.43,0)
--(axis cs:0.42,0)
--(axis cs:0.41,0)
--(axis cs:0.4,0)
--(axis cs:0.39,0)
--(axis cs:0.38,0)
--(axis cs:0.37,0)
--(axis cs:0.36,0)
--(axis cs:0.35,0)
--(axis cs:0.34,0)
--(axis cs:0.33,0)
--(axis cs:0.32,0)
--(axis cs:0.31,0)
--(axis cs:0.3,0)
--(axis cs:0.29,0)
--(axis cs:0.28,0)
--(axis cs:0.27,0)
--(axis cs:0.26,0)
--(axis cs:0.25,0)
--(axis cs:0.24,0)
--(axis cs:0.23,0)
--(axis cs:0.22,0)
--(axis cs:0.21,0)
--(axis cs:0.2,0)
--(axis cs:0.19,0)
--(axis cs:0.18,0)
--(axis cs:0.17,0)
--(axis cs:0.16,0)
--(axis cs:0.15,0)
--(axis cs:0.14,0)
--(axis cs:0.13,0)
--(axis cs:0.12,0)
--(axis cs:0.11,0)
--(axis cs:0.1,0)
--(axis cs:0.09,0)
--(axis cs:0.08,0)
--(axis cs:0.07,0)
--(axis cs:0.06,0)
--(axis cs:0.05,0)
--(axis cs:0.04,0)
--(axis cs:0.03,0)
--(axis cs:0.02,0)
--(axis cs:0.01,0)
--(axis cs:0,0)
--cycle;
\addplot [very thick, black, opacity=0.5, forget plot]
table {%
0 0
1.55080628395081 1.55080628395081
};
\end{axis}
\node at (5,5.3) {$\Omega$};
\node at (5,4.65) {$\partial\Omega$};

\end{tikzpicture}


==> figures/dyn_sys_colourbar.tex <==
\begin{tikzpicture}[scale=0.5483, every node/.style={scale=1}]
\begin{axis}[
    hide axis,
    colorbar,
    colorbar style={
    at={(0.25,1.8)},
    %height=3cm,
    %width=1cm,
    ytick={0,999},
    yticklabels={$0$,$n-1$},
    ylabel={Time index $k$},
    ylabel style={at={(1,0.5)}},},
    colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=999,
point meta min=0,]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/hellinger.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0.403921568627451,0,0.12156862745098);
%   rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
%   rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
%   rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
%   rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
%   rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
%   rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
%   rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
%   rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
%   rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
%   rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
% },
% point meta max=1,
% point meta min=0,
tick align=outside,
tick pos=left,
unit vector ratio*=1 1 1,
%title={Hellinger Distance $\mathbf{H}(\cdot,\cdot)$},
x grid style={darkgray176},
xlabel={$r$},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={2,3.5,4,4.1,4.3},
y grid style={darkgray176},
ylabel={$r$},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
%yticklabel style={rotate=90.0},
yticklabels={2,3.5,4,4.1,4.3}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=0, ymax=5] {figures/hellinger.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figures/hellinger10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
%colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
%title={Hellinger Distance},
x grid style={darkgray176},
xlabel={$r$},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={2,3.5,4,4.1,4.3},
y grid style={darkgray176},
ylabel={$r$},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
%yticklabel style={rotate=90.0},
yticklabels={2,3.5,4,4.1,4.3}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=0, ymax=5] {figures/hellinger10.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.8};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.8};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figures/hellinger10_thr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
%title={Hellinger Distance},
x grid style={darkgray176},
xlabel={$r$},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={2,3.5,4,4.1,4.3},
y grid style={darkgray176},
ylabel={$r$},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
%yticklabel style={rotate=90.0},
yticklabels={2,3.5,4,4.1,4.3}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=0, ymax=5] {figures/hellinger10_thr.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figures/hellinger_thr.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
unit vector ratio*=1 1 1,
%title={Hellinger Distance $\mathbf{H}(\cdot,\cdot)$},
x grid style={darkgray176},
xlabel={$r$},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={2,3.5,4,4.1,4.3},
y grid style={darkgray176},
ylabel={$r$},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
%yticklabel style={rotate=90.0},
yticklabels={2,3.5,4,4.1,4.3}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=0, ymax=5] {figures/hellinger_thr.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:3.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:4.5,0.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:0.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:1.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:3.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:4.5,1.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:1.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:2.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:4.5,2.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:0.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:1.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:3.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,3.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:0.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:2.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:3.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:4.5,4.5) node[
  scale=0.75,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_clusturedProcess.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Clustered Process,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N\)},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{OT}_p^p(\hat{\mu}_{\mathrm{H}},\bar{\mu}_{M})$},
ymin=2.52927504916457e-08, ymax=0.0315774345494916,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 0.0166827878178676
20 0.0124784476307038
30 0.0114654694516479
40 0.0112449976037301
50 0.0108885150929345
60 0.00971701028643934
70 0.00956117646335378
80 0.00897106147303499
90 0.00879850537085619
100 0.00843947947847406
110 0.00836423273541444
120 0.00829140156094165
130 0.00827504281181642
140 0.00792106479947939
150 0.00765616815086906
160 0.00756741326443067
170 0.0073714788621052
180 0.00730835025783231
190 0.0073317211900738
200 0.00716883494600012
210 0.00708644413016586
220 0.00699934031795116
230 0.00706079417966401
240 0.00704321504140875
250 0.00700603510288671
260 0.0069229782410023
270 0.00681676342691953
280 0.00666305059854763
290 0.00663019478746933
300 0.00658637787849746
310 0.00658542731789233
320 0.00650530082772255
330 0.00641130569163179
340 0.0064023476350902
350 0.00626527590910432
360 0.00629879178191458
370 0.00627592778184016
380 0.00623248538978005
390 0.00619844927185817
400 0.00618291370806788
410 0.00605893485930116
420 0.00604406900726909
430 0.0059998061469678
440 0.00593523226536596
450 0.00588651269668822
460 0.00584367377922393
470 0.00583368505570406
480 0.00580867315973109
490 0.00578496316765498
500 0.00575539029856636
};
\addlegendentry{$p=1$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 0.0143792979296279
20 0.0132004146734349
30 0.0122216882544702
40 0.0114694243746165
50 0.0108716784652386
60 0.0103811707997779
70 0.00996824148849448
80 0.00961357135719474
90 0.00930402529840854
100 0.00903032677957944
110 0.00878570964654065
120 0.00856510258341504
130 0.00836461571092149
140 0.00818120572554981
150 0.00801245059781983
160 0.0078563938050545
170 0.00771143403480136
180 0.00757624542081778
190 0.00744971876930399
200 0.00733091752167227
210 0.00721904426007264
220 0.0071134148844659
230 0.0070134384583694
240 0.00691860130218342
250 0.00682845431006025
260 0.00674260274187004
270 0.00666069793608315
280 0.00658243052828888
290 0.00650752486069633
300 0.00643573434175076
310 0.00636683756971998
320 0.00630063507511364
330 0.00623694656783202
340 0.00617560859864158
350 0.00611647256283064
360 0.00605940298807346
370 0.00600427605962136
380 0.00595097834467774
390 0.00589940568474542
400 0.00584946223026846
410 0.00580105959633411
420 0.0057541161217903
430 0.0057085562170483
440 0.00566430978821973
450 0.00562131172718805
460 0.00557950145882319
470 0.00553882253787882
480 0.00549922228921823
490 0.00546065148593838
500 0.00542306406073556
};
\addlegendentry{fit: $1.38\cdot 10^{-2} \cdot N^{-0.50} \cdot \log_2{N}$}
\addplot [semithick, steelblue31119180]
table {%
10 0.00029511326596099
20 0.000194693889618165
30 0.000173348698491439
40 0.000171554932358019
50 0.00016477043732443
60 0.000130235451692678
70 0.000127425676097484
80 0.000116020445179075
90 0.000114176557698534
100 0.000106131000707838
110 0.000104652633675802
120 0.00010314639449671
130 0.000103702752141392
140 9.45954202380926e-05
150 8.98223572652427e-05
160 8.81337135427327e-05
170 8.48946916456181e-05
180 8.35858961594529e-05
190 8.46405306049642e-05
200 8.22254742145053e-05
210 8.05467517256537e-05
220 7.82595600994585e-05
230 7.98626968484271e-05
240 7.94722865216523e-05
250 7.88914788432315e-05
260 7.68866675946131e-05
270 7.5362542920601e-05
280 7.23247135048502e-05
290 7.15734700472493e-05
300 7.13914323097321e-05
310 7.10483079700163e-05
320 6.99762459653488e-05
330 6.8599366794144e-05
340 6.82785089663633e-05
350 6.6658505947316e-05
360 6.70795948581147e-05
370 6.65461096464894e-05
380 6.62166004057004e-05
390 6.41715171068684e-05
400 6.39182255663488e-05
410 6.17134974815386e-05
420 6.12786064057155e-05
430 6.06350437600941e-05
440 5.96774912269661e-05
450 5.89189734540366e-05
460 5.8505228404827e-05
470 5.83790306887466e-05
480 5.81010486718621e-05
490 5.79248339374576e-05
500 5.74081482887313e-05
};
\addlegendentry{$p=2$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 0.00028467352277611
20 0.000214110488169766
30 0.000181247797281905
40 0.000161038162935688
50 0.000146927592273025
60 0.000136321263661195
70 0.000127953340736632
80 0.000121121062977255
90 0.000115398031046881
100 0.000110508129454411
110 0.000106263419196366
120 0.000102530829090746
130 9.92130686759669e-05
140 9.62370928666214e-05
150 9.35468188250293e-05
160 9.10983560002421e-05
170 8.88567832822488e-05
180 8.67939122694938e-05
190 8.48866982466516e-05
200 8.31160879082547e-05
210 8.14661684627942e-05
220 7.99235290196498e-05
230 7.84767742704567e-05
240 7.71161492469953e-05
250 7.58332463118694e-05
260 7.46207738600917e-05
270 7.34723719085239e-05
280 7.23824637176289e-05
290 7.13461353942151e-05
300 7.03590374335879e-05
310 6.94173036184258e-05
320 6.85174837633753e-05
330 6.76564875902864e-05
340 6.68315376162337e-05
350 6.60401293888828e-05
360 6.52799977495648e-05
370 6.45490880709505e-05
380 6.38455316232713e-05
390 6.31676243850747e-05
400 6.25138087422124e-05
410 6.18826576200651e-05
420 6.12728606748848e-05
430 6.06832122350706e-05
440 6.01126007356373e-05
450 5.9559999431703e-05
460 5.90244582115597e-05
470 5.8505096358367e-05
480 5.8001096132964e-05
490 5.75116970697027e-05
500 5.70361908933213e-05
};
\addlegendentry{fit: $7.33\cdot 10^{-4} \cdot N^{-0.41}$}
\addplot [semithick, forestgreen4416044]
table {%
10 7.29562687369916e-06
20 5.0446981981444e-06
30 4.6090635964055e-06
40 4.25360525877004e-06
50 4.02434887695942e-06
60 3.12353092167156e-06
70 3.02997229556344e-06
80 2.7581891186858e-06
90 2.68946859155715e-06
100 2.49228038054843e-06
110 2.42960080569307e-06
120 2.33152195370695e-06
130 2.28076680162687e-06
140 2.05947818973072e-06
150 1.97111437272457e-06
160 1.9101563137845e-06
170 1.86196939883732e-06
180 1.83023396007378e-06
190 1.826500895064e-06
200 1.74762952724273e-06
210 1.7133365769185e-06
220 1.63226128358159e-06
230 1.6138842006424e-06
240 1.56597464480468e-06
250 1.55421570395547e-06
260 1.52323049359606e-06
270 1.50499686777074e-06
280 1.46010511370456e-06
290 1.42842544089252e-06
300 1.43305280547511e-06
310 1.4027268875638e-06
320 1.38881303852822e-06
330 1.35675651866271e-06
340 1.35173179550121e-06
350 1.3263941671809e-06
360 1.3331831838992e-06
370 1.3268946424699e-06
380 1.32600414325718e-06
390 1.22796224689357e-06
400 1.22208198226029e-06
410 1.17409594323388e-06
420 1.15548834879238e-06
430 1.14925987850267e-06
440 1.1370528681068e-06
450 1.12820122775419e-06
460 1.11022718341969e-06
470 1.10291075158538e-06
480 1.09228297772966e-06
490 1.08967250989211e-06
500 1.06757283270435e-06
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 7.49480069916787e-06
20 5.36652402996654e-06
30 4.41402020977778e-06
40 3.84260787180183e-06
50 3.45084078173203e-06
60 3.16058378005441e-06
70 2.93430668691102e-06
80 2.75143373512956e-06
90 2.59961207700826e-06
100 2.47091560163962e-06
110 2.35999284612982e-06
120 2.26308203315769e-06
130 2.17745085634662e-06
140 2.10106018540931e-06
150 2.03235303548255e-06
160 1.97011713174345e-06
170 1.91339253243934e-06
180 1.86140782654901e-06
190 1.81353501184137e-06
200 1.76925691348811e-06
210 1.72814322055947e-06
220 1.68983256895823e-06
230 1.65401894609409e-06
240 1.62044123655946e-06
250 1.58887508538913e-06
260 1.55912649497841e-06
270 1.53102673521003e-06
280 1.50442825980108e-06
290 1.47920140183801e-06
300 1.45523167860934e-06
310 1.43241757721286e-06
320 1.41066872272185e-06
330 1.38990435314772e-06
340 1.37005204224234e-06
350 1.35104662388498e-06
360 1.33282928148471e-06
370 1.31534677327823e-06
380 1.29855077017764e-06
390 1.28239728733268e-06
400 1.26684619411862e-06
410 1.25186079006981e-06
420 1.23740743651607e-06
430 1.22345523547267e-06
440 1.20997574878026e-06
450 1.19694275166239e-06
460 1.18433201582257e-06
470 1.17212111798373e-06
480 1.16028927041523e-06
490 1.14881717052285e-06
500 1.13768686701738e-06
};
\addlegendentry{fit: $2.27\cdot 10^{-5} \cdot N^{-0.48}$}
\addplot [semithick, darkorange25512714]
table {%
10 3.62635394784122e-07
20 2.60226276363917e-07
30 2.4063550507076e-07
40 2.047691352262e-07
50 1.90238057970272e-07
60 1.62194158541455e-07
70 1.55854791755187e-07
80 1.45373547168663e-07
90 1.40109416652261e-07
100 1.33242626200828e-07
110 1.30154541448981e-07
120 1.21724863501833e-07
130 1.17745830884465e-07
140 1.07552426901565e-07
150 1.04034955821284e-07
160 9.91012476882807e-08
170 9.79379592058769e-08
180 9.586270351298e-08
190 9.44537694299828e-08
200 8.7590540452599e-08
210 8.60548057923849e-08
220 8.26227493347752e-08
230 7.72741088155139e-08
240 7.21386915168935e-08
250 7.19413240304629e-08
260 7.13029626705374e-08
270 7.11592982382107e-08
280 7.06724808257019e-08
290 6.74572121056801e-08
300 6.78000528896898e-08
310 6.45297945239999e-08
320 6.45356529150579e-08
330 6.28170385357942e-08
340 6.27764454184221e-08
350 6.1991211260811e-08
360 6.209143352896e-08
370 6.22722147912266e-08
380 6.25715443433077e-08
390 5.71925178584441e-08
400 5.67962995630953e-08
410 5.525228839373e-08
420 5.40032326047739e-08
430 5.40760129286397e-08
440 5.36701927185863e-08
450 5.33851179589507e-08
460 5.20291186759205e-08
470 5.14091498578179e-08
480 5.04345108326598e-08
490 5.03674484079818e-08
500 4.78745028676299e-08
};
\addlegendentry{$p=4$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 3.81345243767586e-07
20 2.71370779814898e-07
30 2.22398473107575e-07
40 1.93111363891109e-07
50 1.73077759475551e-07
60 1.5826196357028e-07
70 1.46729318903297e-07
80 1.37420833920738e-07
90 1.29701580520367e-07
100 1.23164631852917e-07
110 1.17535523316735e-07
120 1.12621497635037e-07
130 1.08282664275824e-07
140 1.04414701227437e-07
150 1.00938008445969e-07
160 9.77906489548674e-08
170 9.49236073230726e-08
180 9.22975168152039e-08
190 8.98803461023843e-08
200 8.76457297889128e-08
210 8.55717411388395e-08
220 8.36399749038265e-08
230 8.18348516949856e-08
240 8.01430832995209e-08
250 7.85532567002029e-08
260 7.70555068542402e-08
270 7.56412566796004e-08
280 7.43030085187011e-08
290 7.30341754506012e-08
300 7.18289437527096e-08
310 7.06821599333835e-08
320 6.95892373097508e-08
330 6.85460782552007e-08
340 6.75490091015918e-08
350 6.65947253314472e-08
360 6.5680245191115e-08
370 6.48028702370015e-08
380 6.39601516223504e-08
390 6.31498611626587e-08
400 6.23699663991582e-08
410 6.16186090233285e-08
420 6.08940861397451e-08
430 6.01948339361835e-08
440 5.9519413403732e-08
450 5.88664978094869e-08
460 5.82348616731127e-08
470 5.76233710384167e-08
480 5.70309748638589e-08
490 5.64566973829799e-08
500 5.58996313081744e-08
};
\addlegendentry{fit: $1.18\cdot 10^{-6} \cdot N^{-0.49}$}
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_doubleTorus.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Double Torus,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{OT}_p^p(\hat{\mu}_{\mathrm{H}},\bar{\mu}_{M})$},
ymin=2.48329006144832e-08, ymax=0.0262074292695589,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 0.0139519095127337
20 0.010830164743347
30 0.00918491670034854
40 0.0084624396814986
50 0.00782523933561693
60 0.00726266567610195
70 0.00697685355403076
80 0.00659319629605504
90 0.00639869647329153
100 0.00619404064621604
110 0.00609325222423822
120 0.00595746131803195
130 0.00578285630546705
140 0.0057483492816637
150 0.00565593331868954
160 0.00559254790928582
170 0.00551513218576727
180 0.00545898160171276
190 0.00536698735958644
200 0.0053401425324128
210 0.00532325590092057
220 0.00527776214952421
230 0.00522636136857039
240 0.0051851024649582
250 0.00515316150834337
260 0.00509439326851293
270 0.00504098572121078
280 0.00501606888961399
290 0.00499361131627486
300 0.00493083047555227
310 0.00490411910042838
320 0.00487820839866423
330 0.00488585764439374
340 0.0048897714742831
350 0.00486123895585114
360 0.00483469023701323
370 0.00480368272577074
380 0.00479741108355208
390 0.00478840229573126
400 0.00475835194462467
410 0.00472210239547162
420 0.00470416713974942
430 0.00468845808147052
440 0.0046952659146516
450 0.00466434784219896
460 0.00466610792949769
470 0.00465399767814714
480 0.00463307293096949
490 0.00459146813316251
500 0.00458512359935148
};
\addlegendentry{$p=1$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 0.0116799932924779
15 0.0110862891362801
20 0.0105336484825667
25 0.0100587691699337
30 0.0096518429084059
35 0.00929964859227015
40 0.00899123203165676
45 0.00871817067310277
50 0.00847404834884724
55 0.0082539371164559
60 0.0080540016739873
65 0.0078712143741318
70 0.00770315202987842
75 0.00754785022144829
80 0.00740369762620766
85 0.00726935833847874
90 0.00714371397216961
95 0.00702581992562255
100 0.006914871921613
105 0.00681018010154171
110 0.00671114874443039
115 0.00661726022484997
120 0.00652806220175289
125 0.00644315729615898
130 0.0063621947051908
135 0.00628486333664268
140 0.00621088614796052
145 0.00614001544700526
150 0.00607202896671065
155 0.0060067265669069
160 0.00594392744781622
165 0.0058834677836322
170 0.00582519870304135
175 0.00576898455788758
180 0.0057147014324139
185 0.00566223585437424
190 0.0056114836763397
195 0.00556234910113966
200 0.00551474382988963
205 0.00546858631470266
210 0.00542380110114111
215 0.00538031824788203
220 0.00533807281305108
225 0.00529700439831325
230 0.00525705674315997
235 0.00521817736295574
240 0.00518031722524461
245 0.0051434304596023
250 0.00510747409697974
255 0.00507240783504107
260 0.00503819382647075
265 0.00500479648762501
270 0.00497218232524441
275 0.0049403197792359
280 0.00490917907978304
285 0.00487873211725801
290 0.00484895232359423
295 0.0048198145639388
300 0.00479129503754251
305 0.00476337118696589
310 0.00473602161478439
315 0.00470922600706773
320 0.00468296506298805
325 0.00465722042998201
330 0.00463197464395347
335 0.00460721107405741
340 0.00458291387165394
345 0.00455906792306296
350 0.00453565880578791
355 0.00451267274790965
360 0.00449009659038147
365 0.00446791775198175
370 0.0044461241967048
375 0.00442470440339053
380 0.00440364733741279
385 0.00438294242426235
390 0.00436257952487582
395 0.00434254891257491
400 0.00432284125149259
405 0.00430344757637368
410 0.00428435927364672
415 0.00426556806367346
420 0.0042470659840896
425 0.00422884537415807
430 0.00421089886006252
435 0.00419321934107456
440 0.00417579997653374
445 0.00415863417358414
450 0.00414171557561586
455 0.00412503805136373
460 0.00410859568461933
465 0.00409238276451575
470 0.0040763937763475
475 0.00406062339289095
480 0.00404506646619319
485 0.00402971801979954
490 0.00401457324139217
495 0.00399962747581415
500 0.00398487621845529
};
\addlegendentry{fit: $1.19\cdot 10^{-2}\cdot N^{- 0.53}\cdot \log_2(N)$}
\addplot [semithick, steelblue31119180]
table {%
10 0.000327948828720908
20 0.000188794457447319
30 0.00014049597462305
40 0.000122505815775131
50 0.000107581664671908
60 9.59023390998836e-05
70 9.06307951092314e-05
80 8.47409334998294e-05
90 8.07510093698303e-05
100 7.73815686980788e-05
110 7.51398766553891e-05
120 7.06208431714122e-05
130 6.78491660215066e-05
140 6.6384567083154e-05
150 6.49372498971421e-05
160 6.42519641525027e-05
170 6.35393488377648e-05
180 6.20050528903723e-05
190 6.0064596075005e-05
200 5.93413218003387e-05
210 5.879932914611e-05
220 5.801697818695e-05
230 5.72176990795835e-05
240 5.64028064062817e-05
250 5.57777947331647e-05
260 5.50877622751485e-05
270 5.42120136758884e-05
280 5.38746529088055e-05
290 5.29186671133224e-05
300 5.22052175203708e-05
310 5.1532923930667e-05
320 5.13045388348092e-05
330 5.10082433362376e-05
340 5.10508177711317e-05
350 5.09168046728934e-05
360 5.09620169201835e-05
370 5.0515690851237e-05
380 5.07179573204609e-05
390 4.9938224652396e-05
400 4.95192944344744e-05
410 4.91591260312227e-05
420 4.85104113720831e-05
430 4.83446499937011e-05
440 4.84506102254474e-05
450 4.80054735222966e-05
460 4.73501894920067e-05
470 4.70300608732369e-05
480 4.65246114221512e-05
490 4.60615404910675e-05
500 4.61084284237009e-05
};
\addlegendentry{$p=2$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 0.000292037926662138
15 0.000235236997843698
20 0.000201770959047934
25 0.000179127907307042
30 0.000162526816982204
35 0.000149697008601404
40 0.00013940490668605
45 0.000130915600356995
50 0.000123760670617982
55 0.000117625709460681
60 0.000112290866149882
65 0.000107597215177761
70 0.000103426665629824
75 9.96894100024827e-05
80 9.63157834994957e-05
85 9.32508129162476e-05
90 9.04504649114518e-05
95 8.78790014366852e-05
100 8.55070760445963e-05
105 8.33103377969504e-05
110 8.12683903006636e-05
115 7.9364003891691e-05
120 7.75825113345539e-05
125 7.59113385993964e-05
130 7.4339636448728e-05
135 7.28579882158683e-05
140 7.14581758396146e-05
145 7.01329909187845e-05
150 6.88760809016228e-05
155 6.76818229464452e-05
160 6.65452197605467e-05
165 6.54618130337401e-05
170 6.44276110612111e-05
175 6.34390278884878e-05
180 6.24928318732692e-05
185 6.15861019903404e-05
190 6.07161905397596e-05
195 5.98806911789307e-05
200 5.90774114037003e-05
205 5.83043487653247e-05
210 5.75596702388085e-05
215 5.68416942611005e-05
220 5.6148875040526e-05
225 5.54797888059311e-05
230 5.48331217185926e-05
235 5.42076592145677e-05
240 5.36022765818027e-05
245 5.30159306065554e-05
250 5.24476521487317e-05
255 5.18965395265752e-05
260 5.13617526085499e-05
265 5.0842507524844e-05
270 5.03380719231928e-05
275 4.98477607040795e-05
280 4.93709321791463e-05
285 4.89069846041017e-05
290 4.84553530437654e-05
295 4.80155065323214e-05
300 4.75869454965051e-05
305 4.71691994134537e-05
310 4.67618246783944e-05
315 4.63644026603274e-05
320 4.59765379264411e-05
325 4.55978566182355e-05
330 4.52280049642836e-05
335 4.48666479162577e-05
340 4.45134678963367e-05
345 4.41681636454108e-05
350 4.3830449162644e-05
355 4.35000527279599e-05
360 4.31767159999002e-05
365 4.28601931820888e-05
370 4.25502502522248e-05
375 4.22466642481398e-05
380 4.19492226059988e-05
385 4.16577225462061e-05
390 4.13719705030094e-05
395 4.10917815941752e-05
400 4.08169791274558e-05
405 4.05473941408693e-05
410 4.02828649740923e-05
415 4.00232368685079e-05
420 3.97683615936755e-05
425 3.95180970981842e-05
430 3.92723071830334e-05
435 3.90308611958436e-05
440 3.87936337443472e-05
445 3.85605044277399e-05
450 3.83313575845929e-05
455 3.81060820561332e-05
460 3.78845709637991e-05
465 3.76667215000639e-05
470 3.74524347316047e-05
475 3.7241615413964e-05
480 3.70341718169207e-05
485 3.68300155598477e-05
490 3.66290614563873e-05
495 3.64312273678297e-05
500 3.62364340646239e-05
};
\addlegendentry{fit: $9.97\cdot 10^{-4}\cdot N^{- 0.53}$}
\addplot [semithick, forestgreen4416044]
table {%
10 8.14024360001751e-06
20 5.34227266714273e-06
30 4.91930862027542e-06
40 3.86753249495228e-06
50 3.24653322373233e-06
60 2.82637095665125e-06
70 2.65916631358681e-06
80 2.55303335189717e-06
90 2.38264909992027e-06
100 2.29119691140726e-06
110 2.21518439372667e-06
120 1.97796493845408e-06
130 1.91835515814687e-06
140 1.79502698415151e-06
150 1.77440846733404e-06
160 1.76718590889876e-06
170 1.76416282425585e-06
180 1.69703470162034e-06
190 1.60876419700408e-06
200 1.55201122390779e-06
210 1.53700790151852e-06
220 1.49520352229877e-06
230 1.47578308124912e-06
240 1.43425133795706e-06
250 1.41985173046481e-06
260 1.40158731471362e-06
270 1.3880852453878e-06
280 1.38828603697456e-06
290 1.28649136852266e-06
300 1.28083049928329e-06
310 1.2398982507616e-06
320 1.24206320229913e-06
330 1.20005953432114e-06
340 1.1954175878807e-06
350 1.20259343389859e-06
360 1.21467529511476e-06
370 1.21259239567936e-06
380 1.22870151749954e-06
390 1.15821577177239e-06
400 1.16037163555523e-06
410 1.16265658578078e-06
420 1.11691789665071e-06
430 1.11725828118206e-06
440 1.12802302253957e-06
450 1.11329047247947e-06
460 1.05288063183019e-06
470 1.03552205180416e-06
480 9.9580677097814e-07
490 9.89912257074602e-07
500 9.99535129251533e-07
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 8.07767533907785e-06
15 6.4821344630177e-06
20 5.5451232862155e-06
25 4.91265361343379e-06
30 4.44982414449983e-06
35 4.09269560038154e-06
40 3.80658926839707e-06
45 3.57087370197816e-06
50 3.37241456303347e-06
55 3.20240527204924e-06
60 3.05469363987175e-06
65 2.92483619582358e-06
70 2.80953377356934e-06
75 2.70627918862577e-06
80 2.61312889008192e-06
85 2.52855015986706e-06
90 2.45131601429702e-06
95 2.38043116466706e-06
100 2.31507874967206e-06
105 2.25458129154583e-06
110 2.19837159832754e-06
115 2.14597075264163e-06
120 2.09697123537042e-06
125 2.05102382723078e-06
130 2.007827328658e-06
135 1.96712040890664e-06
140 1.92867508252774e-06
145 1.89229144300492e-06
150 1.85779337716764e-06
155 1.82502505177419e-06
160 1.79384801319954e-06
165 1.76413877778666e-06
170 1.73578681777565e-06
175 1.70869286835752e-06
180 1.68276749710309e-06
185 1.65792988907172e-06
190 1.63410681023178e-06
195 1.61123171909613e-06
200 1.58924400218525e-06
205 1.56808831344319e-06
210 1.54771400132105e-06
215 1.52807461011534e-06
220 1.50912744446009e-06
225 1.49083318774225e-06
230 1.47315556673128e-06
235 1.4560610559572e-06
240 1.43951861639243e-06
245 1.42349946383501e-06
250 1.40797686308826e-06
255 1.39292594461216e-06
260 1.37832354080628e-06
265 1.36414803948999e-06
270 1.35037925248717e-06
275 1.33699829751104e-06
280 1.32398749178859e-06
285 1.31133025607149e-06
290 1.29901102785728e-06
295 1.2870151827951e-06
300 1.27532896338035e-06
305 1.26393941415314e-06
310 1.25283432271184e-06
315 1.24200216593547e-06
320 1.2314320608805e-06
325 1.22111371987982e-06
330 1.21103740942593e-06
335 1.20119391246737e-06
340 1.19157449378901e-06
345 1.18217086818264e-06
350 1.17297517114637e-06
355 1.16397993187878e-06
360 1.15517804835892e-06
365 1.14656276432439e-06
370 1.1381276479792e-06
375 1.12986657228017e-06
380 1.12177369666531e-06
385 1.11384345010157e-06
390 1.10607051534073e-06
395 1.0984498142832e-06
400 1.09097649435881e-06
405 1.08364591584222e-06
410 1.07645364002818e-06
415 1.06939541819865e-06
420 1.06246718131988e-06
425 1.05566503041329e-06
430 1.04898522754847e-06
435 1.04242418741169e-06
440 1.03597846940675e-06
445 1.02964477024913e-06
450 1.02341991701738e-06
455 1.01730086062886e-06
460 1.01128466970946e-06
465 1.00536852482969e-06
470 9.9954971308138e-07
475 9.93825622971667e-07
480 9.88193739612421e-07
485 9.82651640185252e-07
490 9.77196989663603e-07
495 9.71827536774914e-07
500 9.66541110187112e-07
};
\addlegendentry{fit: $2.82\cdot 10^{-5}\cdot N^{- 0.54}$}
\addplot [semithick, darkorange25512714]
table {%
10 5.38764617255644e-07
20 3.47900823774834e-07
30 3.47900823774834e-07
40 2.45239143738506e-07
50 2.06665422803752e-07
60 1.79767982625325e-07
70 1.71427348777204e-07
80 1.68982172174839e-07
90 1.55358386510844e-07
100 1.51108995393492e-07
110 1.47741059514704e-07
120 1.30421928169126e-07
130 1.28609712018343e-07
140 1.16055148121528e-07
150 1.15978821479826e-07
160 1.16117402253159e-07
170 1.16336223443487e-07
180 1.1004192730732e-07
190 1.03382820290499e-07
200 9.66544557417244e-08
210 9.62315611024234e-08
220 9.30999756681682e-08
230 9.12612862558789e-08
240 8.74704347599788e-08
250 8.70624520386714e-08
260 8.51698312079863e-08
270 8.51545262318038e-08
280 8.55837139032594e-08
290 7.27469422822776e-08
300 7.31269827072842e-08
310 6.85387950048563e-08
320 6.9108803187448e-08
330 6.44909099049597e-08
340 6.3825579834685e-08
350 6.46301854584993e-08
360 6.55573382600353e-08
370 6.60661499264706e-08
380 6.72467717867436e-08
390 5.98098258518792e-08
400 6.05625970722349e-08
410 6.12361490755322e-08
420 5.71597245362178e-08
430 5.75135815079125e-08
440 5.84723655713923e-08
450 5.75769540935037e-08
460 5.19021983987444e-08
470 5.0815103343171e-08
480 4.66464096414957e-08
490 4.66695725319717e-08
500 4.74195251719877e-08
};
\addlegendentry{$p=4$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 5.48743291519719e-07
15 4.33698144440438e-07
20 3.67018978856773e-07
25 3.22443700864806e-07
30 2.90072703510922e-07
35 2.65252324520949e-07
40 2.45475312268538e-07
45 2.29258371281588e-07
50 2.15661785135367e-07
55 2.04058168219287e-07
60 1.94010913813562e-07
65 1.85205773033689e-07
70 1.7741016389549e-07
75 1.7044785327742e-07
80 1.64182596554092e-07
85 1.5850722007485e-07
90 1.53336131160907e-07
95 1.48600054198731e-07
100 1.44242252036656e-07
105 1.40215762225101e-07
110 1.36481341429821e-07
115 1.33005913421628e-07
120 1.29761381278525e-07
125 1.26723707075441e-07
130 1.23872190781509e-07
135 1.21188899414129e-07
140 1.18658210857409e-07
145 1.16266446127745e-07
150 1.14001570543045e-07
155 1.11852949065328e-07
160 1.09811144599972e-07
165 1.07867750628762e-07
170 1.06015251488877e-07
175 1.04246905067518e-07
180 1.02556643789972e-07
185 1.00938990628428e-07
190 9.93889875155216e-08
195 9.79021340578555e-08
200 9.64743348458636e-08
205 9.51018539729901e-08
210 9.37812756288274e-08
215 9.25094698320085e-08
220 9.12835625303956e-08
225 9.01009094268581e-08
230 8.89590729951805e-08
235 8.78558022374025e-08
240 8.67890148050714e-08
245 8.57567811655524e-08
250 8.47573105430885e-08
255 8.37889384046532e-08
260 8.28501152942971e-08
265 8.1939396847884e-08
270 8.10554348438014e-08
275 8.01969691652132e-08
280 7.93628205663324e-08
285 7.85518841495425e-08
290 7.77631234724214e-08
295 7.69955652141563e-08
300 7.62482943397825e-08
305 7.55204497083527e-08
310 7.48112200777588e-08
315 7.41198404646341e-08
320 7.34455888227052e-08
325 7.27877830072492e-08
330 7.21457779970376e-08
335 7.15189633483975e-08
340 7.09067608588586e-08
345 7.03086224203342e-08
350 6.97240280439669e-08
355 6.91524840406794e-08
360 6.85935213431591e-08
365 6.80466939564886e-08
370 6.75115775259513e-08
375 6.69877680116999e-08
380 6.64748804610115e-08
385 6.59725478697653e-08
390 6.5480420125595e-08
395 6.49981630258951e-08
400 6.45254573645078e-08
405 6.40619980814951e-08
410 6.36074934709221e-08
415 6.31616644420388e-08
420 6.27242438296687e-08
425 6.22949757499828e-08
430 6.18736149981802e-08
435 6.14599264848962e-08
440 6.10536847084358e-08
445 6.06546732601772e-08
450 6.02626843607139e-08
455 5.98775184245091e-08
460 5.94989836510157e-08
465 5.91268956403877e-08
470 5.87610770320558e-08
475 5.84013571645808e-08
480 5.80475717553224e-08
485 5.76995625985774e-08
490 5.73571772809432e-08
495 5.70202689127592e-08
500 5.6688695874568e-08
};
\addlegendentry{fit: $2.09\cdot 10^{-6}\cdot N^{- 0.58}$}
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_thr_clusteredProcess.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Clustered Process,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{OT}_p^p(\tilde{\mu}_{\mathrm{H}},\bar{\mu}_{M})$},
ymin=9.61602825411583e-07, ymax=9.59036090440097e-06,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 7.29562687369916e-06
20 5.0446981981444e-06
30 4.6090635964055e-06
40 4.25360525877004e-06
50 4.02434887695942e-06
60 3.12353092167156e-06
70 3.02997229556344e-06
80 2.7581891186858e-06
90 2.68946859155715e-06
100 2.49228038054843e-06
110 2.42960080569307e-06
120 2.33152195370695e-06
130 2.28076680162687e-06
140 2.05947818973072e-06
150 1.97111437272457e-06
160 1.9101563137845e-06
170 1.86196939883732e-06
180 1.83023396007378e-06
190 1.826500895064e-06
200 1.74762952724273e-06
210 1.7133365769185e-06
220 1.63226128358159e-06
230 1.6138842006424e-06
240 1.56597464480468e-06
250 1.55421570395547e-06
260 1.52323049359606e-06
270 1.50499686777074e-06
280 1.46010511370456e-06
290 1.42842544089252e-06
300 1.43305280547511e-06
310 1.4027268875638e-06
320 1.38881303852822e-06
330 1.35675651866271e-06
340 1.35173179550121e-06
350 1.3263941671809e-06
360 1.3331831838992e-06
370 1.3268946424699e-06
380 1.32600414325718e-06
390 1.22796224689357e-06
400 1.22208198226029e-06
410 1.17409594323388e-06
420 1.15548834879238e-06
430 1.14925987850267e-06
440 1.1370528681068e-06
450 1.12820122775419e-06
460 1.11022718341969e-06
470 1.10291075158538e-06
480 1.09228297772966e-06
490 1.08967250989211e-06
500 1.06757283270435e-06
};
\addlegendentry{$\tau=0$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 7.49480069916787e-06
20 5.36652402996654e-06
30 4.41402020977778e-06
40 3.84260787180183e-06
50 3.45084078173203e-06
60 3.16058378005441e-06
70 2.93430668691102e-06
80 2.75143373512956e-06
90 2.59961207700826e-06
100 2.47091560163962e-06
110 2.35999284612982e-06
120 2.26308203315769e-06
130 2.17745085634662e-06
140 2.10106018540931e-06
150 2.03235303548255e-06
160 1.97011713174345e-06
170 1.91339253243934e-06
180 1.86140782654901e-06
190 1.81353501184137e-06
200 1.76925691348811e-06
210 1.72814322055947e-06
220 1.68983256895823e-06
230 1.65401894609409e-06
240 1.62044123655946e-06
250 1.58887508538913e-06
260 1.55912649497841e-06
270 1.53102673521003e-06
280 1.50442825980108e-06
290 1.47920140183801e-06
300 1.45523167860934e-06
310 1.43241757721286e-06
320 1.41066872272185e-06
330 1.38990435314772e-06
340 1.37005204224234e-06
350 1.35104662388498e-06
360 1.33282928148471e-06
370 1.31534677327823e-06
380 1.29855077017764e-06
390 1.28239728733268e-06
400 1.26684619411862e-06
410 1.25186079006981e-06
420 1.23740743651607e-06
430 1.22345523547267e-06
440 1.20997574878026e-06
450 1.19694275166239e-06
460 1.18433201582257e-06
470 1.17212111798373e-06
480 1.16028927041523e-06
490 1.14881717052285e-06
500 1.13768686701738e-06
};
\addlegendentry{fit: $2.27\cdot 10^{-5} \cdot N^{-0.48}$}
\addplot [semithick, steelblue31119180]
table {%
10 6.19902291737205e-06
20 5.03936088696458e-06
30 4.44942862120717e-06
40 4.59158147543338e-06
50 4.31529277950269e-06
60 3.48469085827681e-06
70 3.62518992931225e-06
80 3.32152749733658e-06
90 3.24766791392645e-06
100 3.02787984144312e-06
110 3.11920634652626e-06
120 3.04513487116459e-06
130 2.9549994938971e-06
140 2.78918219474351e-06
150 2.81797360252776e-06
160 2.75993836050188e-06
170 2.68330656550321e-06
180 2.62775792038031e-06
190 2.60232408198286e-06
200 2.55661247249287e-06
210 2.61335666858703e-06
220 2.5197626880885e-06
230 2.50372962654187e-06
240 2.48285279649552e-06
250 2.44681335972115e-06
260 2.41030442540787e-06
270 2.44789028205901e-06
280 2.19950604788597e-06
290 2.16619784773724e-06
300 2.15320085679388e-06
310 2.11342568140314e-06
320 2.07084942301953e-06
330 1.89002829716483e-06
340 1.96477071467337e-06
350 1.93684153500332e-06
360 1.91411557422844e-06
370 1.90407618964073e-06
380 1.87277407749419e-06
390 1.8495897163449e-06
400 1.82743123611893e-06
410 1.87162749252178e-06
420 1.94083661615151e-06
430 1.92422515004502e-06
440 1.89412856623574e-06
450 1.88016942883889e-06
460 1.85272362133646e-06
470 1.83964226636212e-06
480 1.82655254575758e-06
490 1.80909483921364e-06
500 1.78951917926961e-06
};
\addlegendentry{$\tau=5$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 5.9448932899206e-06
20 5.22527073225304e-06
30 4.71634227290005e-06
40 4.34688035321623e-06
50 4.06305780168465e-06
60 3.83561749869275e-06
70 3.64760321007248e-06
80 3.48847536213271e-06
90 3.35129553451497e-06
100 3.23128086715178e-06
110 3.12500929415039e-06
120 3.02995630172008e-06
130 2.94421135977744e-06
140 2.86629703064905e-06
150 2.79504946394218e-06
160 2.72953703840771e-06
170 2.66900351405603e-06
180 2.61282739704271e-06
190 2.56049230586068e-06
200 2.51156497283656e-06
210 2.465678652279e-06
220 2.4225204266257e-06
230 2.38182136880907e-06
240 2.34334882841504e-06
250 2.30690031824193e-06
260 2.27229862164434e-06
270 2.23938784156152e-06
280 2.20803018345208e-06
290 2.17810331566303e-06
300 2.14949818813835e-06
310 2.12211721792211e-06
320 2.09587277043901e-06
330 2.07068588098725e-06
340 2.04648517261909e-06
350 2.02320593558473e-06
360 2.00078934047196e-06
370 1.97918176259288e-06
380 1.95833419942156e-06
390 1.93820176624629e-06
400 1.91874325787234e-06
410 1.89992076634928e-06
420 1.88169934641803e-06
430 1.86404672176579e-06
440 1.84693302631039e-06
450 1.83033057566239e-06
460 1.81421366467468e-06
470 1.79855838761779e-06
480 1.78334247804032e-06
490 1.76854516580726e-06
500 1.75414704917165e-06
};
\addlegendentry{fit: $6.58\cdot 10^{-6}\cdot N^{-0.57}\cdot \log_2{N}$}
\addplot [semithick, forestgreen4416044]
table {%
10 8.13313232149005e-06
20 6.13991140176358e-06
30 5.83645912721676e-06
40 5.78223500247554e-06
50 5.27398514376045e-06
60 4.62875091941981e-06
70 4.19620329509237e-06
80 4.3081493048424e-06
90 3.53674317111072e-06
100 3.36551231120589e-06
110 3.46112067393662e-06
120 3.3636852534381e-06
130 3.39981434272149e-06
140 3.23651955644733e-06
150 3.25518625145647e-06
160 3.16824093127059e-06
170 3.08230586099904e-06
180 3.12355063900201e-06
190 3.09440627069045e-06
200 3.04118536810289e-06
210 3.07598552357637e-06
220 2.97665512133758e-06
230 2.91757743801829e-06
240 2.95716427068049e-06
250 2.88751184134684e-06
260 2.83344035031253e-06
270 2.88146583474882e-06
280 2.80787855323898e-06
290 2.73723898211749e-06
300 2.78078409368396e-06
310 2.74820564667407e-06
320 2.69648622754519e-06
330 2.60787958552755e-06
340 2.6494623397524e-06
350 2.60526163539193e-06
360 2.58687420100737e-06
370 2.55025740083812e-06
380 2.58192913247181e-06
390 2.5401696473409e-06
400 2.5133701604673e-06
410 2.51874466562082e-06
420 2.53155699318217e-06
430 2.50715589086265e-06
440 2.47476545873757e-06
450 2.45429129683982e-06
460 2.4800530802696e-06
470 2.46928577699414e-06
480 2.45390693598309e-06
490 2.43742876838536e-06
500 2.41682087014226e-06
};
\addlegendentry{$\tau=10$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 7.40684388993591e-06
20 6.49964135669827e-06
30 5.86099629691277e-06
40 5.39820970054513e-06
50 5.04309290935321e-06
60 4.75875002030637e-06
70 4.52384397150108e-06
80 4.32513027636933e-06
90 4.15389834185953e-06
100 4.00414822841754e-06
110 3.87158969090546e-06
120 3.75305936444199e-06
130 3.64616429244994e-06
140 3.5490546802985e-06
150 3.46027384939986e-06
160 3.37865613590376e-06
170 3.3032555785408e-06
180 3.23329496320353e-06
190 3.16812867518872e-06
200 3.10721513101114e-06
210 3.05009599143283e-06
220 2.99638026206279e-06
230 2.94573197430924e-06
240 2.89786052790736e-06
250 2.85251303863561e-06
260 2.80946821526239e-06
270 2.7685314158683e-06
280 2.72953062314772e-06
290 2.69231314263135e-06
300 2.65674287463275e-06
310 2.62269804525474e-06
320 2.5900693075194e-06
330 2.55875814304623e-06
340 2.52867550941278e-06
350 2.49974068960572e-06
360 2.47188030868335e-06
370 2.44502748955673e-06
380 2.41912112512094e-06
390 2.39410524817446e-06
400 2.36992848390956e-06
410 2.34654357243286e-06
420 2.3239069509292e-06
430 2.30197838682497e-06
440 2.28072065472532e-06
450 2.26009925105881e-06
460 2.24008214131602e-06
470 2.22063953555464e-06
480 2.20174368849489e-06
490 2.18336872107203e-06
500 2.1654904607654e-06
};
\addlegendentry{fit: $8.25\cdot 10^{-6} \cdot N^{-0.57}\cdot \log_2{N}$}
\addplot [semithick, darkorange25512714]
table {%
10 8.63839717523297e-06
20 7.11757594989349e-06
30 6.83171495259603e-06
40 5.14619476967446e-06
50 5.06982860815454e-06
60 4.8626400194189e-06
70 4.71988002905498e-06
80 4.62975243704928e-06
90 4.36696227986617e-06
100 4.25379437975517e-06
110 4.19011101159276e-06
120 4.19999385909542e-06
130 3.97132008777166e-06
140 3.91565180669424e-06
150 3.86651231132375e-06
160 3.74949302028031e-06
170 3.78216325889786e-06
180 3.78088535567531e-06
190 3.76261662679911e-06
200 3.64668529866734e-06
210 3.67682593855948e-06
220 3.65236215942538e-06
230 3.71130753559388e-06
240 3.60446618824297e-06
250 3.64432386546762e-06
260 3.51326179829311e-06
270 3.49540174876308e-06
280 3.42495700692891e-06
290 3.38210870628568e-06
300 3.35155624611056e-06
310 3.31448308325232e-06
320 3.30667335450788e-06
330 3.24967405747113e-06
340 3.23565005030184e-06
350 3.18378704532162e-06
360 3.15768135822819e-06
370 3.16931961529008e-06
380 3.11692845430006e-06
390 3.14204383193196e-06
400 3.11232983214659e-06
410 3.10914647622259e-06
420 3.11931508478657e-06
430 3.07138338781272e-06
440 3.03561472278759e-06
450 3.0191836682399e-06
460 2.99680446798565e-06
470 2.9713834003002e-06
480 3.00513651548553e-06
490 2.93859546520204e-06
500 2.91636948351506e-06
};
\addlegendentry{$\tau=15$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 7.60695767796233e-06
20 6.91667125838987e-06
30 6.36803028545753e-06
40 5.95233581690629e-06
50 5.62473377862516e-06
60 5.3574299034368e-06
70 5.13337183465662e-06
80 4.94159102657085e-06
90 4.77469243641157e-06
100 4.62748565708651e-06
110 4.49620319686029e-06
120 4.378032410502e-06
130 4.27082304678111e-06
140 4.17289761377582e-06
150 4.08292439289481e-06
160 3.99982999159705e-06
170 3.92273763229057e-06
180 3.85092265521253e-06
190 3.78377981574963e-06
200 3.72079883796295e-06
210 3.66154585940178e-06
220 3.60564915281172e-06
230 3.55278800149577e-06
240 3.50268393321287e-06
250 3.45509374086215e-06
260 3.40980387287644e-06
270 3.36662588505024e-06
280 3.32539272317117e-06
290 3.28595566197188e-06
300 3.24818176702578e-06
310 3.21195177664692e-06
320 3.17715832363202e-06
330 3.14370443389717e-06
340 3.11150225219139e-06
350 3.08047195517171e-06
360 3.05054081995877e-06
370 3.02164242241574e-06
380 2.99371594421288e-06
390 2.96670557156003e-06
400 2.94055997153565e-06
410 2.91523183438548e-06
420 2.89067747213658e-06
430 2.8668564654732e-06
440 2.8437313521264e-06
450 2.82126735109931e-06
460 2.79943211793119e-06
470 2.77819552693228e-06
480 2.7575294769267e-06
490 2.73740771754599e-06
500 2.71780569353852e-06
};
\addlegendentry{fit: $7.53\cdot 10^{-6} \cdot N^{-0.52}\cdot \log_2{N}$}
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_thr_doubleTorus.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Double Torus,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N\)},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{OT}_p^p(\tilde{\mu}_{\mathrm{H}},\bar{\mu}_{M})\)},
ymin=8.62761409282329e-07, ymax=1.04988647623422e-05,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 8.14024360001751e-06
20 5.34227266714273e-06
30 4.91930862027542e-06
40 3.86753249495228e-06
50 3.24653322373233e-06
60 2.82637095665125e-06
70 2.65916631358681e-06
80 2.55303335189717e-06
90 2.38264909992027e-06
100 2.29119691140726e-06
110 2.21518439372667e-06
120 1.97796493845408e-06
130 1.91835515814687e-06
140 1.79502698415151e-06
150 1.77440846733404e-06
160 1.76718590889876e-06
170 1.76416282425585e-06
180 1.69703470162034e-06
190 1.60876419700408e-06
200 1.55201122390779e-06
210 1.53700790151852e-06
220 1.49520352229877e-06
230 1.47578308124912e-06
240 1.43425133795706e-06
250 1.41985173046481e-06
260 1.40158731471362e-06
270 1.3880852453878e-06
280 1.38828603697456e-06
290 1.28649136852266e-06
300 1.28083049928329e-06
310 1.2398982507616e-06
320 1.24206320229913e-06
330 1.20005953432114e-06
340 1.1954175878807e-06
350 1.20259343389859e-06
360 1.21467529511476e-06
370 1.21259239567936e-06
380 1.22870151749954e-06
390 1.15821577177239e-06
400 1.16037163555523e-06
410 1.16265658578078e-06
420 1.11691789665071e-06
430 1.11725828118206e-06
440 1.12802302253957e-06
450 1.11329047247947e-06
460 1.05288063183019e-06
470 1.03552205180416e-06
480 9.9580677097814e-07
490 9.89912257074602e-07
500 9.99535129251533e-07
};
\addlegendentry{$\tau=0$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 8.07767533907785e-06
15 6.4821344630177e-06
20 5.5451232862155e-06
25 4.91265361343379e-06
30 4.44982414449983e-06
35 4.09269560038154e-06
40 3.80658926839707e-06
45 3.57087370197816e-06
50 3.37241456303347e-06
55 3.20240527204924e-06
60 3.05469363987175e-06
65 2.92483619582358e-06
70 2.80953377356934e-06
75 2.70627918862577e-06
80 2.61312889008192e-06
85 2.52855015986706e-06
90 2.45131601429702e-06
95 2.38043116466706e-06
100 2.31507874967206e-06
105 2.25458129154583e-06
110 2.19837159832754e-06
115 2.14597075264163e-06
120 2.09697123537042e-06
125 2.05102382723078e-06
130 2.007827328658e-06
135 1.96712040890664e-06
140 1.92867508252774e-06
145 1.89229144300492e-06
150 1.85779337716764e-06
155 1.82502505177419e-06
160 1.79384801319954e-06
165 1.76413877778666e-06
170 1.73578681777565e-06
175 1.70869286835752e-06
180 1.68276749710309e-06
185 1.65792988907172e-06
190 1.63410681023178e-06
195 1.61123171909613e-06
200 1.58924400218525e-06
205 1.56808831344319e-06
210 1.54771400132105e-06
215 1.52807461011534e-06
220 1.50912744446009e-06
225 1.49083318774225e-06
230 1.47315556673128e-06
235 1.4560610559572e-06
240 1.43951861639243e-06
245 1.42349946383501e-06
250 1.40797686308826e-06
255 1.39292594461216e-06
260 1.37832354080628e-06
265 1.36414803948999e-06
270 1.35037925248717e-06
275 1.33699829751104e-06
280 1.32398749178859e-06
285 1.31133025607149e-06
290 1.29901102785728e-06
295 1.2870151827951e-06
300 1.27532896338035e-06
305 1.26393941415314e-06
310 1.25283432271184e-06
315 1.24200216593547e-06
320 1.2314320608805e-06
325 1.22111371987982e-06
330 1.21103740942593e-06
335 1.20119391246737e-06
340 1.19157449378901e-06
345 1.18217086818264e-06
350 1.17297517114637e-06
355 1.16397993187878e-06
360 1.15517804835892e-06
365 1.14656276432439e-06
370 1.1381276479792e-06
375 1.12986657228017e-06
380 1.12177369666531e-06
385 1.11384345010157e-06
390 1.10607051534073e-06
395 1.0984498142832e-06
400 1.09097649435881e-06
405 1.08364591584222e-06
410 1.07645364002818e-06
415 1.06939541819865e-06
420 1.06246718131988e-06
425 1.05566503041329e-06
430 1.04898522754847e-06
435 1.04242418741169e-06
440 1.03597846940675e-06
445 1.02964477024913e-06
450 1.02341991701738e-06
455 1.01730086062886e-06
460 1.01128466970946e-06
465 1.00536852482969e-06
470 9.9954971308138e-07
475 9.93825622971667e-07
480 9.88193739612421e-07
485 9.82651640185252e-07
490 9.77196989663603e-07
495 9.71827536774914e-07
500 9.66541110187112e-07
};
\addlegendentry{fit: $2.82\cdot 10^{-5}\cdot N^{- 0.54}$}
\addplot [semithick, steelblue31119180]
table {%
10 5.30592383922033e-06
20 4.92153751695429e-06
30 4.16071104762575e-06
40 4.41051282906128e-06
50 3.95002967247344e-06
60 3.5916271329306e-06
70 3.82579464321843e-06
80 3.58314112006204e-06
90 3.44252444288591e-06
100 3.28584687638766e-06
110 3.47085545591496e-06
120 3.37433728455169e-06
130 3.25195282969957e-06
140 3.17755080839367e-06
150 3.30391720719278e-06
160 3.23022003565045e-06
170 3.16315749900792e-06
180 3.08628572489375e-06
190 3.01888993103155e-06
200 2.97004769910527e-06
210 3.08768131991751e-06
220 3.02647140203046e-06
230 2.98790373313581e-06
240 2.95551810251355e-06
250 2.90539744245528e-06
260 2.88286609200207e-06
270 2.96452747465349e-06
280 2.92958263177163e-06
290 2.88456045915217e-06
300 2.86417934418946e-06
310 2.80491429284852e-06
320 2.76702927906434e-06
330 2.72209433965952e-06
340 2.84716077775158e-06
350 2.82437198790999e-06
360 2.79061531504406e-06
370 2.77156432457122e-06
380 2.72385594903045e-06
390 2.6854027246213e-06
400 2.64634671330047e-06
410 2.61295672312781e-06
420 2.73800269808263e-06
430 2.71581074368801e-06
440 2.69564536471878e-06
450 2.67441396341679e-06
460 2.62742449061747e-06
470 2.60745246352008e-06
480 2.58162853756822e-06
490 2.55879004438101e-06
500 2.53391531351445e-06
};
\addlegendentry{$\tau=5$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 4.77567240441645e-06
15 4.73193708421339e-06
20 4.6352338434051e-06
25 4.53218326653712e-06
30 4.43367544021034e-06
35 4.34224884395449e-06
40 4.25807126293517e-06
45 4.18061183970471e-06
50 4.10917324059592e-06
55 4.04306901446751e-06
60 3.98167915616717e-06
65 3.92446186316088e-06
70 3.8709497361651e-06
75 3.82074112712945e-06
80 3.77349072025192e-06
85 3.72890082800512e-06
90 3.68671384234785e-06
95 3.64670587189938e-06
100 3.60868144802004e-06
105 3.57246914289348e-06
110 3.53791794574629e-06
115 3.50489426148269e-06
120 3.47327941758996e-06
125 3.44296758556334e-06
130 3.4138640407537e-06
135 3.38588369920054e-06
140 3.35894988192576e-06
145 3.33299326673822e-06
150 3.30795099525335e-06
155 3.28376590894123e-06
160 3.26038589289435e-06
165 3.23776330990793e-06
170 3.21585451059555e-06
175 3.19461940778125e-06
180 3.17402110544344e-06
185 3.15402557413537e-06
190 3.13460136614935e-06
195 3.11571936478914e-06
200 3.0973525630151e-06
205 3.07947586746849e-06
210 3.06206592449438e-06
215 3.0451009652918e-06
220 3.02856066774395e-06
225 3.01242603283582e-06
230 2.99667927386433e-06
235 2.98130371689659e-06
240 2.96628371114359e-06
245 2.951604548096e-06
250 2.93725238842128e-06
255 2.92321419575134e-06
260 2.90947767660112e-06
265 2.89603122575384e-06
270 2.88286387653079e-06
275 2.86996525543383e-06
280 2.85732554071043e-06
285 2.84493542444345e-06
290 2.83278607781424e-06
295 2.82086911922756e-06
300 2.80917658502154e-06
305 2.79770090251681e-06
310 2.78643486518546e-06
315 2.77537160974391e-06
320 2.76450459499476e-06
325 2.75382758226062e-06
330 2.74333461726919e-06
335 2.73302001336298e-06
340 2.72287833591992e-06
345 2.71290438788196e-06
350 2.70309319629918e-06
355 2.69343999980537e-06
360 2.68394023694926e-06
365 2.67458953531274e-06
370 2.66538370135327e-06
375 2.65631871091402e-06
380 2.64739070034994e-06
385 2.63859595822254e-06
390 2.6299309175207e-06
395 2.62139214836801e-06
400 2.61297635118088e-06
405 2.60468035024465e-06
410 2.59650108767741e-06
415 2.58843561775408e-06
420 2.58048110156544e-06
425 2.57263480198855e-06
430 2.56489407894748e-06
435 2.5572563849443e-06
440 2.54971926084227e-06
445 2.54228033188449e-06
450 2.53493730393234e-06
455 2.52768795990955e-06
460 2.52053015643847e-06
465 2.51346182065644e-06
470 2.50648094720075e-06
475 2.49958559535171e-06
480 2.49277388632401e-06
485 2.48604400069728e-06
490 2.47939417597746e-06
495 2.47282270428096e-06
500 2.46632793013455e-06
};
\addlegendentry{fit: $3.81\cdot10^{-6}\cdot N^{- 0.42}\cdot \log_2(N)$}
\addplot [semithick, forestgreen4416044]
table {%
10 8.52946417178952e-06
20 6.7558000548055e-06
30 6.47244385255899e-06
40 6.39494875863078e-06
50 5.5478604064855e-06
60 5.49840549647772e-06
70 5.36704829841857e-06
80 5.19383251645933e-06
90 5.15622188989592e-06
100 4.96287158332719e-06
110 5.00819466813907e-06
120 4.8503134085779e-06
130 4.88890983983532e-06
140 4.66745138591247e-06
150 4.73261847594851e-06
160 4.63530713502085e-06
170 4.52302297787256e-06
180 4.56659778848729e-06
190 4.49856779444123e-06
200 4.38477540403444e-06
210 4.41093184343728e-06
220 4.2661396637368e-06
230 4.15096889643235e-06
240 4.21596595098859e-06
250 4.15310052038019e-06
260 4.06696174759791e-06
270 4.16365680794399e-06
280 4.08537536409476e-06
290 3.97344204288375e-06
300 4.05282318011336e-06
310 4.00874670256834e-06
320 3.94496018126382e-06
330 3.85857512500947e-06
340 3.92700366724508e-06
350 3.88013777397678e-06
360 3.84270597410445e-06
370 3.78305451029182e-06
380 3.83387370585734e-06
390 3.78849229821594e-06
400 3.74127540427131e-06
410 3.69469031180539e-06
420 3.72819004912806e-06
430 3.69167488558625e-06
440 3.67593250254412e-06
450 3.63818739692854e-06
460 3.68407262386117e-06
470 3.66722931530326e-06
480 3.64604190410259e-06
490 3.62151326178688e-06
500 3.59588272996784e-06
};
\addlegendentry{$\tau=10$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 7.37525728003477e-06
15 7.22812341004912e-06
20 7.02560574920377e-06
25 6.8281357435633e-06
30 6.64691269984129e-06
35 6.48279992939383e-06
40 6.33424024439186e-06
45 6.19926031266751e-06
50 6.07601187503609e-06
55 5.96289747456564e-06
60 5.8585726211879e-06
65 5.76191409740787e-06
70 5.67198301895464e-06
75 5.58799136393006e-06
80 5.50927398929927e-06
85 5.43526595910364e-06
90 5.36548439298055e-06
95 5.29951397418208e-06
100 5.23699535873544e-06
105 5.17761586648923e-06
110 5.12110196466813e-06
115 5.06721316266558e-06
120 5.0157370225339e-06
125 4.96648505612011e-06
130 4.91928933086496e-06
135 4.87399964538683e-06
140 4.83048116593652e-06
145 4.78861243783505e-06
150 4.74828370377524e-06
155 4.70939547464705e-06
160 4.67185730928913e-06
165 4.63558676799058e-06
170 4.60050851120569e-06
175 4.56655352020747e-06
180 4.53365842060063e-06
185 4.50176489297608e-06
190 4.47081915769727e-06
195 4.44077152300028e-06
200 4.41157598737364e-06
205 4.38318988864134e-06
210 4.35557359336922e-06
215 4.32869022120257e-06
220 4.30250539955956e-06
225 4.27698704478522e-06
230 4.25210516643809e-06
235 4.22783169185663e-06
240 4.20414030855276e-06
245 4.1810063223168e-06
250 4.15840652920391e-06
255 4.13631909981461e-06
260 4.11472347448864e-06
265 4.09360026820815e-06
270 4.07293118415746e-06
275 4.05269893501685e-06
280 4.03288717117996e-06
285 4.01348041518121e-06
290 3.99446400170363e-06
295 3.97582402261034e-06
300 3.95754727650643e-06
305 3.93962122239312e-06
310 3.92203393702478e-06
315 3.90477407562148e-06
320 3.88783083562712e-06
325 3.87119392323598e-06
330 3.85485352243922e-06
335 3.83880026636848e-06
340 3.82302521073633e-06
345 3.80751980919318e-06
350 3.79227589043815e-06
355 3.77728563693705e-06
360 3.76254156511478e-06
365 3.74803650690211e-06
370 3.73376359252772e-06
375 3.71971623445676e-06
380 3.70588811238597e-06
385 3.69227315921357e-06
390 3.67886554790939e-06
395 3.66565967921713e-06
400 3.65265017012683e-06
405 3.63983184306055e-06
410 3.62719971571939e-06
415 3.61474899154421e-06
420 3.6024750507462e-06
425 3.59037344186747e-06
430 3.57843987383436e-06
435 3.56667020846997e-06
440 3.55506045343431e-06
445 3.5436067555634e-06
450 3.53230539458082e-06
455 3.52115277715697e-06
460 3.51014543129351e-06
465 3.49928000101193e-06
470 3.48855324132678e-06
475 3.47796201348572e-06
480 3.46750328045941e-06
485 3.45717410266606e-06
490 3.44697163391598e-06
495 3.43689311756299e-06
500 3.42693588285006e-06
};
\addlegendentry{fit: $6.25\cdot 10^{-6}\cdot N^{- 0.45}\cdot \log_2(N)$}
\addplot [semithick, darkorange25512714]
table {%
10 9.37157795230191e-06
20 8.38525100485291e-06
30 8.13121321825812e-06
40 7.57608383786038e-06
50 7.23378956557601e-06
60 7.03443160963604e-06
70 6.77704648608155e-06
80 6.75583940274562e-06
90 6.40494579446667e-06
100 6.30920073809761e-06
110 6.22318534818945e-06
120 6.24416865878079e-06
130 5.91866622181623e-06
140 5.88971831500813e-06
150 5.86250732467906e-06
160 5.70583552014446e-06
170 5.77239140851525e-06
180 5.54339088660139e-06
190 5.56366815465261e-06
200 5.39939882938915e-06
210 5.39762193849136e-06
220 5.32394276767888e-06
230 5.38840916497427e-06
240 5.23635897076087e-06
250 5.30325083423627e-06
260 5.1311188247845e-06
270 5.13765731427063e-06
280 5.06496509464232e-06
290 5.0300025111987e-06
300 4.9777205230177e-06
310 4.9384100534562e-06
320 4.94791875879263e-06
330 4.88842563981589e-06
340 4.88544757946148e-06
350 4.81581095574671e-06
360 4.77256483552756e-06
370 4.7952264635705e-06
380 4.70114227190758e-06
390 4.74821312725686e-06
400 4.69386898703175e-06
410 4.64776554230219e-06
420 4.66726717350016e-06
430 4.59404999405144e-06
440 4.55157220175505e-06
450 4.5352579428674e-06
460 4.49578740870911e-06
470 4.45243431443846e-06
480 4.50720091201824e-06
490 4.41136377072233e-06
500 4.38077466955578e-06
};
\addlegendentry{$\tau=15$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 8.80467501090392e-06
15 8.68071588167287e-06
20 8.47332976012798e-06
25 8.26228108912074e-06
30 8.06462421933987e-06
35 7.88338809489131e-06
40 7.71789813459261e-06
45 7.56654922550628e-06
50 7.42763598080648e-06
55 7.29959986770242e-06
60 7.18108647197857e-06
65 7.07094020106143e-06
70 6.96818044081009e-06
75 6.87197469093107e-06
80 6.78161389757906e-06
85 6.69649138451577e-06
90 6.6160853987855e-06
95 6.53994483587163e-06
100 6.46767761547419e-06
105 6.39894121412145e-06
110 6.33343493422105e-06
115 6.27089356601381e-06
120 6.21108216710641e-06
125 6.15379174085717e-06
130 6.09883564037383e-06
135 6.04604656086208e-06
140 5.99527401132204e-06
145 5.94638217872884e-06
150 5.89924811518659e-06
155 5.85376019217751e-06
160 5.8098167767717e-06
165 5.76732509316502e-06
170 5.72620023966855e-06
175 5.68636433666765e-06
180 5.6477457853944e-06
185 5.61027862084429e-06
190 5.57390194499008e-06
195 5.53855942874141e-06
200 5.50419887297413e-06
205 5.47077182049149e-06
210 5.43823321204757e-06
215 5.40654108061164e-06
220 5.37565627892361e-06
225 5.34554223611697e-06
230 5.31616473979362e-06
235 5.28749174044534e-06
240 5.25949317554736e-06
245 5.23214081101307e-06
250 5.20540809800767e-06
255 5.17927004338152e-06
260 5.15370309220787e-06
265 5.12868502110205e-06
270 5.10419484116343e-06
275 5.08021270952408e-06
280 5.05671984860975e-06
285 5.03369847232533e-06
290 5.01113171846857e-06
295 4.98900358675571e-06
300 4.96729888191257e-06
305 4.94600316134512e-06
310 4.92510268695717e-06
315 4.90458438072914e-06
320 4.88443578371336e-06
325 4.86464501813693e-06
330 4.84520075233573e-06
335 4.82609216827082e-06
340 4.80730893140374e-06
345 4.7888411627293e-06
350 4.77067941278416e-06
355 4.75281463746696e-06
360 4.73523817552153e-06
365 4.71794172754852e-06
370 4.70091733642338e-06
375 4.68415736900972e-06
380 4.66765449906722e-06
385 4.65140169126214e-06
390 4.63539218619671e-06
395 4.61961948638088e-06
400 4.60407734307659e-06
405 4.58875974395052e-06
410 4.57366090147695e-06
415 4.55877524203677e-06
420 4.54409739566364e-06
425 4.52962218639174e-06
430 4.51534462316378e-06
435 4.50125989126065e-06
440 4.48736334421758e-06
445 4.47365049619419e-06
450 4.46011701476834e-06
455 4.44675871412603e-06
460 4.43357154862168e-06
465 4.42055160668497e-06
470 4.40769510505227e-06
475 4.39499838330225e-06
480 4.38245789867671e-06
485 4.37007022116905e-06
490 4.3578320288641e-06
495 4.34574010351408e-06
500 4.33379132633652e-06
};
\addlegendentry{fit: $7.22\cdot 10^{-6}\cdot N^{- 0.43}\cdot \log_2(N)$}
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_thr_torus.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Torus,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{OT}_p^p(\tilde{\mu}_{\mathrm{H}},\bar{\mu}_{M})$},
ymin=8.90109258890589e-07, ymax=6.78417171094219e-06,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 5.9648649866582e-06
20 4.40426599859293e-06
30 3.75188703172035e-06
40 3.42046379270796e-06
50 3.12443924015256e-06
60 3.01913935386426e-06
70 2.81210988145365e-06
80 2.62146647928423e-06
90 2.46441730627619e-06
100 2.39602679311278e-06
110 2.31971093065372e-06
120 2.24541854176851e-06
130 2.18553345461728e-06
140 2.02958855093168e-06
150 1.93189209383162e-06
160 1.76436842265246e-06
170 1.75661642611771e-06
180 1.74393203512287e-06
190 1.74225338198071e-06
200 1.56555270961548e-06
210 1.51256251984809e-06
220 1.51440669776518e-06
230 1.42478195901018e-06
240 1.28190254418616e-06
250 1.27910181308926e-06
260 1.28837574272783e-06
270 1.28599809038076e-06
280 1.28755854509816e-06
290 1.28682873625806e-06
300 1.29082494096622e-06
310 1.20667322807325e-06
320 1.21249940413274e-06
330 1.19814476467187e-06
340 1.20321242017299e-06
350 1.16477856455266e-06
360 1.15291517317521e-06
370 1.15533708903997e-06
380 1.15526144385415e-06
390 1.15258482065726e-06
400 1.12990238496148e-06
410 1.09580637281221e-06
420 1.10060918568351e-06
430 1.09940595606576e-06
440 1.07439205980901e-06
450 1.07514576187318e-06
460 1.08035446377846e-06
470 1.06963416273283e-06
480 1.070971256953e-06
490 1.06673815595276e-06
500 9.76195182470937e-07
};
\addlegendentry{$\tau=0$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 6.1859084763441e-06
15 5.15734182121746e-06
20 4.5330492415578e-06
25 4.10134158652704e-06
30 3.77931301772846e-06
35 3.52684995462373e-06
40 3.32182985004847e-06
45 3.15090486002824e-06
50 3.00547339800985e-06
55 2.87970577749446e-06
60 2.76949005536346e-06
65 2.67183034695599e-06
70 2.58448448971296e-06
75 2.5057360139401e-06
80 2.43424524302785e-06
85 2.36894896526748e-06
90 2.30899098177625e-06
95 2.25367288426097e-06
100 2.202418441765e-06
105 2.15474735781446e-06
110 2.11025561411082e-06
115 2.06860053023448e-06
120 2.02948925658641e-06
125 1.99266980453994e-06
130 1.95792397740063e-06
135 1.92506174326175e-06
140 1.89391671420835e-06
145 1.86434248338157e-06
150 1.83620963371385e-06
155 1.80940327730539e-06
160 1.78382101753865e-06
165 1.75937125059838e-06
170 1.73597174147675e-06
175 1.713548423474e-06
180 1.69203438084013e-06
185 1.67136898239036e-06
190 1.6514971402804e-06
195 1.63236867309432e-06
200 1.61393775630773e-06
205 1.5961624462877e-06
210 1.57900426646179e-06
215 1.56242784627101e-06
220 1.54640060512044e-06
225 1.53089247483849e-06
230 1.51587565521295e-06
235 1.50132439803793e-06
240 1.48721481581891e-06
245 1.47352471187174e-06
250 1.46023342904086e-06
255 1.44732171466931e-06
260 1.43477159979404e-06
265 1.42256629082669e-06
270 1.41069007222071e-06
275 1.39912821883035e-06
280 1.38786691683963e-06
285 1.37689319228708e-06
290 1.36619484633751e-06
295 1.35576039655988e-06
300 1.34557902356276e-06
305 1.33564052241827e-06
310 1.32593525837435e-06
315 1.31645412641426e-06
320 1.3071885142742e-06
325 1.29813026857415e-06
330 1.28927166375682e-06
335 1.28060537356308e-06
340 1.27212444480228e-06
345 1.26382227320239e-06
350 1.25569258114728e-06
355 1.24772939712923e-06
360 1.23992703676245e-06
365 1.23228008521912e-06
370 1.22478338096356e-06
375 1.21743200067244e-06
380 1.21022124524018e-06
385 1.20314662677806e-06
390 1.1962038565249e-06
395 1.18938883359436e-06
400 1.18269763449136e-06
405 1.17612650333617e-06
410 1.16967184274018e-06
415 1.16333020528272e-06
420 1.15709828554259e-06
425 1.15097291264196e-06
430 1.14495104326429e-06
435 1.13902975511082e-06
440 1.13320624076362e-06
445 1.12747780192537e-06
450 1.12184184400906e-06
455 1.11629587105259e-06
460 1.1108374809354e-06
465 1.10546436087626e-06
470 1.10017428319279e-06
475 1.09496510130482e-06
480 1.08983474596536e-06
485 1.08478122170376e-06
490 1.07980260346731e-06
495 1.07489703344809e-06
500 1.07006271808326e-06
};
\addlegendentry{fit: $1.74\cdot 10^{-5}\cdot N^{-0.45}$}
\addplot [semithick, steelblue31119180]
table {%
10 3.38250820084214e-06
20 2.77753242258488e-06
30 2.48077387501468e-06
40 2.48645942038683e-06
50 2.29098758899258e-06
60 2.1971383853646e-06
70 2.19753167456438e-06
80 2.11860732620559e-06
90 2.00547864151135e-06
100 1.93420722159668e-06
110 2.00575535822758e-06
120 1.93338603018184e-06
130 1.88743956238265e-06
140 1.84534952945623e-06
150 1.9075307155676e-06
160 1.87897968684726e-06
170 1.85371867437856e-06
180 1.82294059511322e-06
190 1.80004462533737e-06
200 1.76753494737578e-06
210 1.83030243459169e-06
220 1.79744875409192e-06
230 1.78819110658091e-06
240 1.74915295400556e-06
250 1.70664862348559e-06
260 1.67499321500245e-06
270 1.75379318030069e-06
280 1.73595379618906e-06
290 1.70885665122824e-06
300 1.69398655566074e-06
310 1.67404918391214e-06
320 1.65278831152842e-06
330 1.63529029996191e-06
340 1.68220328757795e-06
350 1.67126733155687e-06
360 1.64907670248426e-06
370 1.63686153129584e-06
380 1.63033882801235e-06
390 1.62115009357948e-06
400 1.61739376387022e-06
410 1.597794487287e-06
420 1.64364347183653e-06
430 1.62729503870033e-06
440 1.62775683553535e-06
450 1.60366737195729e-06
460 1.59055027296149e-06
470 1.5725743530509e-06
480 1.56342500436375e-06
490 1.54711884788789e-06
500 1.53581563184428e-06
};
\addlegendentry{$\tau=5$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 2.8201614730961e-06
15 2.79530882902227e-06
20 2.73886038503215e-06
25 2.67848379387139e-06
30 2.62067720420638e-06
35 2.56697651798766e-06
40 2.51750284129785e-06
45 2.47195674082541e-06
50 2.42993585647664e-06
55 2.39104141586796e-06
60 2.35491205449894e-06
65 2.32123136143755e-06
70 2.28972601273044e-06
75 2.26016090683464e-06
80 2.23233376636282e-06
85 2.20607011099839e-06
90 2.18121887929463e-06
95 2.15764872853505e-06
100 2.13524495054012e-06
105 2.11390691534837e-06
110 2.09354595497765e-06
115 2.07408360921421e-06
120 2.05545016748203e-06
125 2.03758345246143e-06
130 2.0204278012611e-06
135 2.00393320840337e-06
140 1.98805460177577e-06
145 1.97275122825521e-06
150 1.9579861301581e-06
155 1.94372569722411e-06
160 1.92993928168218e-06
165 1.91659886622203e-06
170 1.9036787765204e-06
175 1.8911554314415e-06
180 1.87900712521943e-06
185 1.86721383689418e-06
190 1.8557570630579e-06
195 1.84461967060966e-06
200 1.83378576674389e-06
205 1.82324058383164e-06
210 1.81297037721283e-06
215 1.80296233421597e-06
220 1.79320449296995e-06
225 1.78368566978063e-06
230 1.77439539401922e-06
235 1.7653238496162e-06
240 1.75646182237888e-06
245 1.74780065245569e-06
250 1.73933219135968e-06
255 1.73104876304024e-06
260 1.72294312855694e-06
265 1.71500845396555e-06
270 1.70723828107434e-06
275 1.69962650077017e-06
280 1.69216732864992e-06
285 1.68485528272361e-06
290 1.67768516298288e-06
295 1.6706520326516e-06
300 1.66375120095632e-06
305 1.65697820727184e-06
310 1.65032880651314e-06
315 1.64379895565855e-06
320 1.63738480130132e-06
325 1.63108266813726e-06
330 1.62488904830596e-06
335 1.61880059151088e-06
340 1.6128140958517e-06
345 1.60692649930825e-06
350 1.60113487182182e-06
355 1.59543640792429e-06
360 1.58982841987065e-06
365 1.58430833123436e-06
370 1.57887367092889e-06
375 1.57352206762195e-06
380 1.56825124451211e-06
385 1.5630590144401e-06
390 1.55794327530948e-06
395 1.5529020057937e-06
400 1.5479332613083e-06
405 1.54303517022911e-06
410 1.53820593033862e-06
415 1.53344380548434e-06
420 1.5287471224342e-06
425 1.52411426791531e-06
430 1.51954368582351e-06
435 1.51503387459199e-06
440 1.51058338470836e-06
445 1.50619081637027e-06
450 1.50185481727045e-06
455 1.4975740805027e-06
460 1.4933473425811e-06
465 1.48917338156522e-06
470 1.48505101528448e-06
475 1.4809790996557e-06
480 1.47695652708789e-06
485 1.47298222496897e-06
490 1.46905515422955e-06
495 1.46517430797898e-06
500 1.46133871020945e-06
};
\addlegendentry{fit: $2.24\cdot 10^{-6}\cdot N^{-0.42}\cdot \log_2(N)$}
\addplot [semithick, forestgreen4416044]
table {%
10 4.05784844853775e-06
20 3.40482976358856e-06
30 3.2119702641703e-06
40 3.08777649368431e-06
50 2.84232954971155e-06
60 2.90572256253389e-06
70 2.85769325430703e-06
80 2.75628995010282e-06
90 2.73144329239783e-06
100 2.61241170039783e-06
110 2.62489909839397e-06
120 2.51924203018277e-06
130 2.55796616306907e-06
140 2.47155190201019e-06
150 2.5052920894027e-06
160 2.42374909961676e-06
170 2.37323466040351e-06
180 2.41352305283802e-06
190 2.36929042093384e-06
200 2.33150885802954e-06
210 2.37686424117574e-06
220 2.31298697650273e-06
230 2.2986554889905e-06
240 2.32033468849572e-06
250 2.28949631986333e-06
260 2.25887449459968e-06
270 2.30145308006774e-06
280 2.25692709378415e-06
290 2.24270961158051e-06
300 2.26222641337518e-06
310 2.22414529146444e-06
320 2.20305311687e-06
330 2.1750014174072e-06
340 2.19843540347633e-06
350 2.18133489451028e-06
360 2.16684503366131e-06
370 2.15108625713972e-06
380 2.16762801418937e-06
390 2.15195928466274e-06
400 2.12725388826494e-06
410 2.08440291171684e-06
420 2.10278428474723e-06
430 2.08517746618247e-06
440 2.07123477413785e-06
450 2.05097243959752e-06
460 2.09722059295495e-06
470 2.07175957652238e-06
480 2.05777664131701e-06
490 2.02737417750781e-06
500 2.02528608174e-06
};
\addlegendentry{$\tau=10$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 3.46528551758881e-06
15 3.46442297304442e-06
20 3.41524440476085e-06
25 3.35580736010985e-06
30 3.29610843353355e-06
35 3.23914389468669e-06
40 3.18572812229722e-06
45 3.13591939442086e-06
50 3.08951035124863e-06
55 3.04621223113169e-06
60 3.00572676123989e-06
65 2.9677736188976e-06
70 2.93209953715043e-06
75 2.8984797408677e-06
80 2.86671628959801e-06
85 2.83663533253552e-06
90 2.808084152625e-06
95 2.78092836779495e-06
100 2.75504942497762e-06
105 2.73034241752079e-06
110 2.70671421113588e-06
115 2.68408184609866e-06
120 2.66237117899896e-06
125 2.64151572868783e-06
130 2.62145569471195e-06
135 2.60213712080236e-06
140 2.58351118015156e-06
145 2.56553356296281e-06
150 2.54816394999647e-06
155 2.53136555857786e-06
160 2.51510474981694e-06
165 2.49935068768398e-06
170 2.48407504214792e-06
175 2.46925172987263e-06
180 2.45485668702725e-06
185 2.44086766964286e-06
190 2.42726407767094e-06
195 2.41402679949849e-06
200 2.4011380741721e-06
205 2.38858136899729e-06
210 2.37634127052521e-06
215 2.36440338722814e-06
220 2.35275426240829e-06
225 2.34138129608895e-06
230 2.33027267481e-06
235 2.31941730839629e-06
240 2.30880477289139e-06
245 2.29842525895574e-06
250 2.2882695251183e-06
255 2.27832885534844e-06
260 2.26859502048157e-06
265 2.25906024308908e-06
270 2.24971716543271e-06
275 2.24055882018643e-06
280 2.23157860364585e-06
285 2.22277025117749e-06
290 2.21412781468843e-06
295 2.20564564192132e-06
300 2.1973183574013e-06
305 2.18914084488012e-06
310 2.18110823113932e-06
315 2.17321587102896e-06
320 2.16545933363111e-06
325 2.15783438944882e-06
330 2.15033699853111e-06
335 2.14296329945369e-06
340 2.13570959908275e-06
345 2.12857236305652e-06
350 2.1215482069252e-06
355 2.11463388789573e-06
360 2.1078262971329e-06
365 2.10112245257242e-06
370 2.09451949220606e-06
375 2.08801466780221e-06
380 2.08160533902863e-06
385 2.07528896794706e-06
390 2.06906311385191e-06
395 2.06292542842765e-06
400 2.05687365120184e-06
405 2.05090560527227e-06
410 2.04501919328902e-06
415 2.03921239367319e-06
420 2.03348325705609e-06
425 2.02782990292362e-06
430 2.02225051645184e-06
435 2.01674334552098e-06
440 2.01130669789593e-06
445 2.00593893856228e-06
450 2.00063848720779e-06
455 1.99540381583981e-06
460 1.99023344653023e-06
465 1.98512594927953e-06
470 1.98007993999285e-06
475 1.97509407856094e-06
480 1.97016706703959e-06
485 1.9652976479216e-06
490 1.96048460249576e-06
495 1.95572674928758e-06
500 1.95102294257701e-06
};
\addlegendentry{fit: $2.62\cdot 10^{-6}\cdot N^{-0.40}\cdot \log_2(N)$}
\addplot [semithick, darkorange25512714]
table {%
10 4.31187540878217e-06
20 3.99713552285328e-06
30 3.87283823557986e-06
40 3.64901081288117e-06
50 3.4937561753078e-06
60 3.43062685086303e-06
70 3.40159551541487e-06
80 3.32868743092981e-06
90 3.20232851825202e-06
100 3.16068887790348e-06
110 3.13885357029133e-06
120 3.13040899888857e-06
130 3.0417227944284e-06
140 3.02797803101106e-06
150 2.99547879238272e-06
160 2.9119850747164e-06
170 2.8734810235708e-06
180 2.80048262140258e-06
190 2.7954173178869e-06
200 2.76550743476515e-06
210 2.73632597047817e-06
220 2.70508639880613e-06
230 2.70373282889909e-06
240 2.654519152288e-06
250 2.66155533572199e-06
260 2.62421439110907e-06
270 2.64211074382047e-06
280 2.59693315443434e-06
290 2.60922263125464e-06
300 2.57898252071304e-06
310 2.54200381546353e-06
320 2.57274517649138e-06
330 2.51819143679714e-06
340 2.53570329504827e-06
350 2.49877483808854e-06
360 2.48602668938928e-06
370 2.49244717299609e-06
380 2.4738311114632e-06
390 2.4875595942971e-06
400 2.47693747959381e-06
410 2.45574796481639e-06
420 2.46647601059773e-06
430 2.4358249028067e-06
440 2.40474005400867e-06
450 2.40948257858967e-06
460 2.39650051827604e-06
470 2.37074020275395e-06
480 2.37682984245446e-06
490 2.36341430783703e-06
500 2.34065930548011e-06
};
\addlegendentry{$\tau=15$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 4.04155214741404e-06
15 4.04333465322355e-06
20 3.9878897823671e-06
25 3.91997475761904e-06
30 3.85143403149584e-06
35 3.78586499445184e-06
40 3.72427946602931e-06
45 3.66678527812784e-06
50 3.61316752215169e-06
55 3.56310835343823e-06
60 3.51627364951013e-06
65 3.47234672938333e-06
70 3.43104003589854e-06
75 3.39209750322491e-06
80 3.35529308995998e-06
85 3.32042789949843e-06
90 3.28732696031525e-06
95 3.25583612625867e-06
100 3.22581927483359e-06
105 3.19715585213277e-06
110 3.16973875578854e-06
115 3.14347252425114e-06
120 3.11827179374276e-06
125 3.09405998460625e-06
130 3.07076818218854e-06
135 3.04833418181537e-06
140 3.02670167186979e-06
145 3.00581953307144e-06
150 2.98564123562489e-06
155 2.96612431894719e-06
160 2.94722994123732e-06
165 2.92892248827365e-06
170 2.91116923258449e-06
175 2.8939400355897e-06
180 2.87720708651172e-06
185 2.86094467284642e-06
190 2.84512897800539e-06
195 2.82973790242178e-06
200 2.81475090497844e-06
205 2.80014886208796e-06
210 2.78591394214905e-06
215 2.77202949343345e-06
220 2.75847994373511e-06
225 2.74525071034761e-06
230 2.73232811913283e-06
235 2.71969933161199e-06
240 2.70735227915223e-06
245 2.69527560344334e-06
250 2.68345860256293e-06
255 2.67189118201739e-06
260 2.66056381022205e-06
265 2.6494674779499e-06
270 2.63859366133507e-06
275 2.62793428806621e-06
280 2.61748170644762e-06
285 2.60722865704331e-06
290 2.59716824665091e-06
295 2.58729392438125e-06
300 2.57759945964356e-06
305 2.56807892185813e-06
310 2.55872666173745e-06
315 2.5495372939932e-06
320 2.5405056813417e-06
325 2.53162691969305e-06
330 2.52289632442121e-06
335 2.51430941762204e-06
340 2.50586191627581e-06
345 2.49754972123864e-06
350 2.48936890699453e-06
355 2.48131571210615e-06
360 2.47338653030825e-06
365 2.46557790219283e-06
370 2.45788650743975e-06
375 2.45030915755052e-06
380 2.44284278904711e-06
385 2.43548445710035e-06
390 2.42823132955635e-06
395 2.42108068133124e-06
400 2.41402988914772e-06
405 2.4070764265887e-06
410 2.40021785944557e-06
415 2.39345184134029e-06
420 2.38677610960245e-06
425 2.3801884813836e-06
430 2.37368684999282e-06
435 2.36726918143868e-06
440 2.3609335111638e-06
445 2.3546779409594e-06
450 2.34850063604809e-06
455 2.34239982232407e-06
460 2.33637378374072e-06
465 2.33042085983626e-06
470 2.32453944338891e-06
475 2.31872797819341e-06
480 2.31298495695168e-06
485 2.3073089192705e-06
490 2.3016984497599e-06
495 2.29615217622626e-06
500 2.29066876795449e-06
};
\addlegendentry{fit: $3.05\cdot 10^{-6}\cdot N^{- 0.40}\cdot \log_2(N)$}
\end{axis}

\end{tikzpicture}


==> figures/minimax_rates_haar_torus.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = Torus,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(2,1)}, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={darkgray176},
xlabel={$N$},
xmin=8.22340159426889, xmax=608.020895329329,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{OT}_p^p(\hat{\mu}_{\mathrm{H}},\bar{\mu}_{M})$},
ymin=3.76786019552472e-08, ymax=0.0218400594909673,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mediumpurple148103189]
table {%
10 0.0119479127535016
20 0.00921982479141817
30 0.00806183550416492
40 0.00751442515126831
50 0.00672569824905962
60 0.00646084012711309
70 0.00612331718835275
80 0.00590185904953582
90 0.00562128896565403
100 0.00551195050808408
110 0.00533166756001285
120 0.00517462220677306
130 0.00504032817151654
140 0.00498894815361859
150 0.00484734048505475
160 0.00483777460153815
170 0.00476263068879014
180 0.00471300206426123
190 0.00471026282138677
200 0.00459537687953221
210 0.00455869262921958
220 0.00455142014521366
230 0.00446460190496257
240 0.00443802077572241
250 0.00440944900330422
260 0.00440460851247941
270 0.00434666137990107
280 0.00429866665623382
290 0.0042695404493999
300 0.00425319793115903
310 0.00421423416212346
320 0.00419446592125145
330 0.00416604302504445
340 0.00415134989016436
350 0.00412520187649146
360 0.00410212832166442
370 0.00406260299826723
380 0.00404733202743942
390 0.00401470980098146
400 0.00397429131842274
410 0.00395925833020718
420 0.00398071244907432
430 0.00395209683269219
440 0.0039315317318336
450 0.00391553985506401
460 0.00392061527070058
470 0.00389254389379567
480 0.00387898790986302
490 0.00387922443071597
500 0.00384605860776389
};
\addlegendentry{$p=1$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
10 0.0102230142060782
15 0.00967877827305644
20 0.00917975853967852
25 0.0087536824284717
30 0.0083899746793711
35 0.00807603087640739
40 0.00780167235285547
45 0.00755916353752814
50 0.0073426520399709
55 0.00714766383175732
60 0.00697072879610394
65 0.00680911485679994
70 0.00666064009354398
75 0.00652353884634956
80 0.00639636503816779
85 0.00627792135285831
90 0.00616720659724679
95 0.00606337603103579
100 0.00596571107631231
105 0.00587359590526527
110 0.00578649913834037
115 0.00570395938655829
120 0.00562557371910879
125 0.0055509883811478
130 0.00547989126004182
135 0.00541200572302031
140 0.00534708553998678
145 0.00528491067206165
150 0.00522528375612399
155 0.00516802715293804
160 0.00511298045473529
165 0.00505999836974822
170 0.00500894891786086
175 0.00495971188449079
180 0.00491217748995051
185 0.00486624523952097
190 0.0048218229258031
195 0.00477882575996831
200 0.00473717561258674
205 0.00469680034798858
210 0.0046576332387733
215 0.00461961244925109
220 0.0045826805783795
225 0.00454678425422344
230 0.00451187377317799
235 0.00447790277820064
240 0.00444482797113916
245 0.00441260885494422
250 0.00438120750214723
255 0.00435058834648189
260 0.00432071799495013
265 0.00429156505799117
270 0.00426309999571759
275 0.00423529497844308
280 0.00420812375994989
285 0.00418156156213592
290 0.00415558496984711
295 0.00413017183484333
300 0.00410530118797001
305 0.00408095315871527
310 0.00405710890142571
315 0.00403375052753561
320 0.00401086104323595
325 0.00398842429207166
330 0.00396642490201093
335 0.00394484823657814
340 0.00392368034968513
345 0.0039029079438325
350 0.00388251833138638
355 0.00386249939866519
360 0.00384283957259739
365 0.00382352778973437
370 0.00380455346742311
375 0.00378590647696228
380 0.00376757711858145
385 0.0037495560980981
390 0.00373183450512049
395 0.00371440379267606
400 0.00369725575815594
405 0.00368038252547581
410 0.00366377652836175
415 0.0036474304946779
420 0.00363133743171953
425 0.00361549061240173
430 0.00359988356227958
435 0.00358451004734097
440 0.00356936406251803
445 0.00355443982086746
450 0.00353973174337388
455 0.00352523444933419
460 0.00351094274728384
465 0.00349685162642915
470 0.00348295624855258
475 0.00346925194036007
480 0.00345573418624221
485 0.0034423986214228
490 0.00342924102547047
495 0.00341625731615071
500 0.00340344354359727
};
\addlegendentry{fit: $1.05\cdot 10^{-2}\cdot N^{- 0.53}\cdot \log_2(N)$}
\addplot [semithick, steelblue31119180]
table {%
10 0.000186525517846268
20 0.000130574116373061
30 0.000108369564254632
40 9.79738234160614e-05
50 8.57600662731231e-05
60 8.22387240500288e-05
70 7.62711715819189e-05
80 7.20080062666267e-05
90 6.69824405177022e-05
100 6.55356404752681e-05
110 6.29104660633942e-05
120 6.05817327104596e-05
130 5.85709905234002e-05
140 5.69311782110584e-05
150 5.44659007890497e-05
160 5.27901146075103e-05
170 5.191564955456e-05
180 5.12692410518417e-05
190 5.11639951683998e-05
200 4.87043348870238e-05
210 4.77282474396565e-05
220 4.75741393325805e-05
230 4.6002322977519e-05
240 4.45323409396812e-05
250 4.41944996072511e-05
260 4.41911579940109e-05
270 4.35802219608439e-05
280 4.31075882879622e-05
290 4.27859607313976e-05
300 4.26308737746363e-05
310 4.15394095637557e-05
320 4.1511331919464e-05
330 4.11864802077377e-05
340 4.104044022725e-05
350 4.03738943487891e-05
360 4.00645992522262e-05
370 3.97439684132127e-05
380 3.95976613955139e-05
390 3.93182743551622e-05
400 3.88119864057754e-05
410 3.8361336139014e-05
420 3.85001967304534e-05
430 3.8194099282001e-05
440 3.77187457189467e-05
450 3.7576427874715e-05
460 3.76689408279883e-05
470 3.73669415915905e-05
480 3.72336588955394e-05
490 3.71140672824329e-05
500 3.61129606510265e-05
};
\addlegendentry{$p=2$}
\addplot [semithick, steelblue31119180, dashed]
table {%
10 0.000179007702338893
15 0.000150532814365802
20 0.00013312118373741
25 0.000121015030692307
30 0.000111945498310245
35 0.000104809707590252
40 9.89971343584969e-05
45 9.41382448690418e-05
50 8.99942512265779e-05
55 8.64029238984983e-05
60 8.32495867743236e-05
65 8.04505248351295e-05
70 7.79429720581058e-05
75 7.56787989392366e-05
80 7.36203835936906e-05
85 7.17378253840555e-05
90 7.00070132636197e-05
95 6.84082549143676e-05
100 6.69252836403842e-05
105 6.55445256859906e-05
110 6.42545508235506e-05
115 6.30456543091702e-05
120 6.19095345744813e-05
125 6.08390417396539e-05
130 5.98279792345082e-05
135 5.88709457426907e-05
140 5.79632081123725e-05
145 5.7100598298524e-05
150 5.62794291362049e-05
155 5.54964250025397e-05
160 5.4748664348757e-05
165 5.40335317693086e-05
170 5.33486777892583e-05
175 5.26919849404262e-05
180 5.2061538994173e-05
185 5.14556044478131e-05
190 5.08726035395433e-05
195 5.03110982059263e-05
200 4.97697745055864e-05
205 4.92474291196991e-05
210 4.87429576092065e-05
215 4.82553441643642e-05
220 4.77836526271537e-05
225 4.73270186035618e-05
230 4.68846425124623e-05
235 4.64557834422144e-05
240 4.60397537061533e-05
245 4.56359140047478e-05
250 4.52436691159783e-05
255 4.48624640469817e-05
260 4.44917805896248e-05
265 4.41311342307491e-05
270 4.37800713746442e-05
275 4.34381668410639e-05
280 4.31050216069969e-05
285 4.2780260764563e-05
290 4.24635316709626e-05
295 4.21545022694557e-05
300 4.18528595629568e-05
305 4.15583082240905e-05
310 4.12705693274927e-05
315 4.09893791918284e-05
320 4.07144883204567e-05
325 4.04456604309457e-05
330 4.01826715647446e-05
335 3.99253092692914e-05
340 3.96733718456801e-05
345 3.94266676557529e-05
350 3.91850144831409e-05
355 3.89482389433477e-05
360 3.87161759384799e-05
365 3.84886681526796e-05
370 3.8265565584708e-05
375 3.80467251144845e-05
380 3.78320101006991e-05
385 3.76212900068942e-05
390 3.74144400536603e-05
395 3.7211340894815e-05
400 3.701187831563e-05
405 3.68159429513497e-05
410 3.66234300244081e-05
415 3.64342390988872e-05
420 3.62482738508964e-05
425 3.60654418536624e-05
430 3.58856543762282e-05
435 3.57088261947517e-05
440 3.553487541548e-05
445 3.53637233085554e-05
450 3.51952941518746e-05
455 3.50295150842905e-05
460 3.48663159675013e-05
465 3.47056292560246e-05
470 3.4547389874702e-05
475 3.43915351032232e-05
480 3.42380044671983e-05
485 3.40867396353426e-05
490 3.39376843223729e-05
495 3.37907841972421e-05
500 3.36459867963688e-05
};
\addlegendentry{fit: $4.79\cdot 10^{-4}\cdot N^{- 0.43}$}
\addplot [semithick, forestgreen4416044]
table {%
10 5.9648649866582e-06
20 4.40426599859293e-06
30 3.75188703172035e-06
40 3.42046379270796e-06
50 3.12443924015256e-06
60 3.01913935386426e-06
70 2.81210988145365e-06
80 2.62146647928423e-06
90 2.46441730627619e-06
100 2.39602679311278e-06
110 2.31971093065372e-06
120 2.24541854176851e-06
130 2.18553345461728e-06
140 2.02958855093168e-06
150 1.93189209383162e-06
160 1.76436842265246e-06
170 1.75661642611771e-06
180 1.74393203512287e-06
190 1.74225338198071e-06
200 1.56555270961548e-06
210 1.51256251984809e-06
220 1.51440669776518e-06
230 1.42478195901018e-06
240 1.28190254418616e-06
250 1.27910181308926e-06
260 1.28837574272783e-06
270 1.28599809038076e-06
280 1.28755854509816e-06
290 1.28682873625806e-06
300 1.29082494096622e-06
310 1.20667322807325e-06
320 1.21249940413274e-06
330 1.19814476467187e-06
340 1.20321242017299e-06
350 1.16477856455266e-06
360 1.15291517317521e-06
370 1.15533708903997e-06
380 1.15526144385415e-06
390 1.15258482065726e-06
400 1.12990238496148e-06
410 1.09580637281221e-06
420 1.10060918568351e-06
430 1.09940595606576e-06
440 1.07439205980901e-06
450 1.07514576187318e-06
460 1.08035446377846e-06
470 1.06963416273283e-06
480 1.070971256953e-06
490 1.06673815595276e-06
500 9.76195182470937e-07
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
10 6.1859084763441e-06
15 5.15734182121746e-06
20 4.5330492415578e-06
25 4.10134158652704e-06
30 3.77931301772846e-06
35 3.52684995462373e-06
40 3.32182985004847e-06
45 3.15090486002824e-06
50 3.00547339800985e-06
55 2.87970577749446e-06
60 2.76949005536346e-06
65 2.67183034695599e-06
70 2.58448448971296e-06
75 2.5057360139401e-06
80 2.43424524302785e-06
85 2.36894896526748e-06
90 2.30899098177625e-06
95 2.25367288426097e-06
100 2.202418441765e-06
105 2.15474735781446e-06
110 2.11025561411082e-06
115 2.06860053023448e-06
120 2.02948925658641e-06
125 1.99266980453994e-06
130 1.95792397740063e-06
135 1.92506174326175e-06
140 1.89391671420835e-06
145 1.86434248338157e-06
150 1.83620963371385e-06
155 1.80940327730539e-06
160 1.78382101753865e-06
165 1.75937125059838e-06
170 1.73597174147675e-06
175 1.713548423474e-06
180 1.69203438084013e-06
185 1.67136898239036e-06
190 1.6514971402804e-06
195 1.63236867309432e-06
200 1.61393775630773e-06
205 1.5961624462877e-06
210 1.57900426646179e-06
215 1.56242784627101e-06
220 1.54640060512044e-06
225 1.53089247483849e-06
230 1.51587565521295e-06
235 1.50132439803793e-06
240 1.48721481581891e-06
245 1.47352471187174e-06
250 1.46023342904086e-06
255 1.44732171466931e-06
260 1.43477159979404e-06
265 1.42256629082669e-06
270 1.41069007222071e-06
275 1.39912821883035e-06
280 1.38786691683963e-06
285 1.37689319228708e-06
290 1.36619484633751e-06
295 1.35576039655988e-06
300 1.34557902356276e-06
305 1.33564052241827e-06
310 1.32593525837435e-06
315 1.31645412641426e-06
320 1.3071885142742e-06
325 1.29813026857415e-06
330 1.28927166375682e-06
335 1.28060537356308e-06
340 1.27212444480228e-06
345 1.26382227320239e-06
350 1.25569258114728e-06
355 1.24772939712923e-06
360 1.23992703676245e-06
365 1.23228008521912e-06
370 1.22478338096356e-06
375 1.21743200067244e-06
380 1.21022124524018e-06
385 1.20314662677806e-06
390 1.1962038565249e-06
395 1.18938883359436e-06
400 1.18269763449136e-06
405 1.17612650333617e-06
410 1.16967184274018e-06
415 1.16333020528272e-06
420 1.15709828554259e-06
425 1.15097291264196e-06
430 1.14495104326429e-06
435 1.13902975511082e-06
440 1.13320624076362e-06
445 1.12747780192537e-06
450 1.12184184400906e-06
455 1.11629587105259e-06
460 1.1108374809354e-06
465 1.10546436087626e-06
470 1.10017428319279e-06
475 1.09496510130482e-06
480 1.08983474596536e-06
485 1.08478122170376e-06
490 1.07980260346731e-06
495 1.07489703344809e-06
500 1.07006271808326e-06
};
\addlegendentry{fit: $1.74\cdot 10^{-5}\cdot N^{- 0.45}$}
\addplot [semithick, darkorange25512714]
table {%
10 4.30877605260042e-07
20 3.55724345647045e-07
30 3.13880826255062e-07
40 2.92998900903037e-07
50 2.73448359041833e-07
60 2.6490784896229e-07
70 2.47891076824329e-07
80 2.27759217462858e-07
90 2.18174349104149e-07
100 2.09558037443587e-07
110 2.05054235474505e-07
120 1.99206491479261e-07
130 1.94595477561974e-07
140 1.7725377561109e-07
150 1.66916347954673e-07
160 1.48048909034907e-07
170 1.48318363559475e-07
180 1.47084705712718e-07
190 1.47241458426555e-07
200 1.27527270589304e-07
210 1.22718044773129e-07
220 1.23280507704289e-07
230 1.12364535942942e-07
240 9.58503243903108e-08
250 9.59881728047763e-08
260 9.70439312676541e-08
270 9.74705505609924e-08
280 9.82245612982294e-08
290 9.85509155032284e-08
300 9.91588142124776e-08
310 9.0702941217109e-08
320 9.12679939056979e-08
330 8.99285137196181e-08
340 9.0694635026493e-08
350 8.75007527605529e-08
360 8.64613429354061e-08
370 8.70006535677102e-08
380 8.72612405497229e-08
390 8.72305077792383e-08
400 8.49384092034029e-08
410 8.19147795725558e-08
420 8.23866471793622e-08
430 8.26131265655429e-08
440 8.04071962132569e-08
450 8.03783917205652e-08
460 8.08703298895534e-08
470 7.9516539182811e-08
480 7.98366986429357e-08
490 7.95470335773674e-08
500 6.88741979638166e-08
};
\addlegendentry{$p=4$}
\addplot [semithick, darkorange25512714, dashed]
table {%
10 4.9105081582423e-07
15 4.11218226116603e-07
20 3.62578138040477e-07
25 3.28848369766427e-07
30 3.03631994793458e-07
35 2.83826492700211e-07
40 2.67717519141555e-07
45 2.54269021183958e-07
50 2.42812405081588e-07
55 2.32893969652328e-07
60 2.24193341654348e-07
65 2.16476867209764e-07
70 2.09569514872036e-07
75 2.03337176681318e-07
80 1.97675100993837e-07
85 1.92500092314785e-07
90 1.87745107616834e-07
95 1.83355423962072e-07
100 1.79285863887304e-07
105 1.75498749572678e-07
110 1.71962369588288e-07
115 1.68649812859529e-07
120 1.65538070111266e-07
125 1.62607333084499e-07
130 1.59840441991745e-07
135 1.57222445474768e-07
140 1.54740246922933e-07
145 1.52382317784386e-07
150 1.50138463351845e-07
155 1.47999630021613e-07
160 1.4595774560522e-07
165 1.4400558618808e-07
170 1.42136664465085e-07
175 1.40345135569591e-07
180 1.38625717242036e-07
185 1.36973621823406e-07
190 1.35384498054855e-07
195 1.33854381052625e-07
200 1.32379649132902e-07
205 1.30956986403408e-07
210 1.2958335023166e-07
215 1.28255942854866e-07
220 1.26972186521461e-07
225 1.25729701655801e-07
230 1.24526287620243e-07
235 1.23359905716648e-07
240 1.22228664125142e-07
245 1.2113080452412e-07
250 1.20064690173754e-07
255 1.19028795277238e-07
260 1.18021695460696e-07
265 1.17042059235138e-07
270 1.16088640322749e-07
275 1.15160270745832e-07
280 1.14255854590258e-07
285 1.13374362366872e-07
290 1.12514825904152e-07
295 1.11676333713868e-07
300 1.10858026778752e-07
305 1.10059094717424e-07
310 1.09278772287233e-07
315 1.08516336190313e-07
320 1.07771102152225e-07
325 1.07042422246062e-07
330 1.0632968243798e-07
335 1.05632300332779e-07
340 1.04949723100514e-07
345 1.0428142556719e-07
350 1.03626908454369e-07
355 1.02985696754152e-07
360 1.02357338227363e-07
365 1.01741402014049e-07
370 1.01137477346474e-07
375 1.00545172355774e-07
380 9.99641129643183e-08
385 9.93939418565828e-08
390 9.8834317522025e-08
395 9.82849133640798e-08
400 9.77454168699317e-08
405 9.7215528836219e-08
410 9.66949626462604e-08
415 9.61834435947978e-08
420 9.56807082565974e-08
425 9.51865038955797e-08
430 9.47005879114324e-08
435 9.42227273209238e-08
440 9.37526982713708e-08
445 9.32902855839274e-08
450 9.28352823245543e-08
455 9.23874894007045e-08
460 9.19467151819215e-08
465 9.15127751426875e-08
470 9.10854915259951e-08
475 9.0664693026233e-08
480 9.0250214490087e-08
485 8.98418966342566e-08
490 8.94395857788807e-08
495 8.90431335956462e-08
500 8.86523968696327e-08
};
\addlegendentry{fit: $1.34\cdot 10^{-6}\cdot N^{- 0.44}$}
\end{axis}

\end{tikzpicture}


==> figures/multiscale_partition.tex <==
\definecolor{Color2}{RGB}{0,113,188}
\definecolor{Color1}{RGB}{0,155,85}
\definecolor{Color0}{named}{red}
\resizebox{1\columnwidth}{!}{
\def\R{10}
\begin{tikzpicture}[scale=1, every node/.style={scale=1.3}]
\draw ({-\R/sqrt((8)},{\R/sqrt(8)-\R/sqrt(2)}) --
({-\R/sqrt(8)-\R/sqrt(2)},{\R/sqrt(8)}) -- ({-\R/sqrt(8)},{\R/sqrt(8))+\R/sqrt(2)}) --  ({-\R/sqrt(8)+\R/sqrt(2)},{\R/sqrt(8)}) -- ({-\R/sqrt(8)},{\R/sqrt(8)-\R/sqrt(2)});
\foreach \k in {1,...,6} {
    \draw[very thick] ({-\R/sqrt(8)-2^(-\k)*\R/sqrt(2)},{\R/sqrt(8)-(1-2^(-\k))*\R/sqrt(2)}) --
({-\R/sqrt(8)+(1-2^(-\k))*\R/sqrt(2)},{\R/sqrt(8)+2^(-\k)*\R/sqrt(2)});
}
\fill[color=black!10] ({-\R/sqrt(8)-\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10}) -- ({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)+\R/10}) --
({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10});
\draw[very thick] ({-\R/sqrt(8)-\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10}) -- ({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)+\R/10});
\node at ({-\R/sqrt(\R)+\R/sqrt(2)+\R/40},{\R/sqrt(8)}) {$\partial\Omega$};
\node at ({-\R/sqrt(8)-2^(-1)*\R/sqrt(2)-\R/15},{\R/sqrt(8)+(1-2^(-1))*\R/sqrt(2)+\R/15}) {$\Omega_R$};
\node at ({-\R/sqrt(8)-(1-2^(-2))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(2^(-2))*\R/sqrt(2)-\R/15}) {$A_0$};
\node at ({-\R/sqrt(8)-(2^(-2)+2^(-3))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-2)-2^(-3))*\R/sqrt(2)-\R/15}) {$A_1$};
\node at ({-\R/sqrt(8)-(2^(-3)+2^(-4))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-3)-2^(-4))*\R/sqrt(2)-\R/15}) {$A_2$};
\node at ({-\R/sqrt(8)-(2^(-4)+2^(-5))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-4)-2^(-5))*\R/sqrt(2)-\R/15}) {$A_3$};
\foreach[parse=true] \k in {0,...,3}{
    \coordinate (P1) at ({-\R/sqrt(8)-2^(-\k)*\R/sqrt(2)},{\R/sqrt(8)-(1-2^(-\k))*\R/sqrt(2)});
    \coordinate (P2) at ({-\R/sqrt(8)+(1-2^(-\k))*\R/sqrt(2)},{\R/sqrt(8)+2^(-\k)*\R/sqrt(2)});
    \coordinate (P3) at ({-\R/sqrt(8)-2^(-(\k+1))*\R/sqrt(2)},{\R/sqrt(8)-(1-2^(-(\k+1)))*\R/sqrt(2)});
    \coordinate (P4) at ({-\R/sqrt(8)+(1-2^(-(\k+1)))*\R/sqrt(2)},{\R/sqrt(8)+2^(-(\k+1))*\R/sqrt(2)});
    \foreach[parse=true] \j in {2,...,2} {
        \foreach[parse=true] \l in {1,...,2^(\j+\k+1)-1} {
            \draw[Color2] ($(P1)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$) -- ($(P3)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$);
        }
        \foreach[parse=true] \l in {1,...,2^(\j)-1} {
            \draw[Color2] ($(P1)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{-\l/sqrt(2)*\R*2^(-\k-1-\j)})$) -- ($(P2)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{-\l/sqrt(2)*\R*2^(-\k-1-\j)})$);
        }
    }
    \foreach[parse=true] \j in {1,...,1} {
        \foreach[parse=true] \l in {1,...,2^(\j+\k+1)-1} {
            \draw[Color1, thick] ($(P1)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$) -- ($(P3)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$);
        }
        \foreach[parse=true] \l in {1,...,2^(\j)-1} {
            \draw[Color1, thick] ($(P1)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{-\l/sqrt(2)*\R*2^(-\k-1-\j)})$) -- ($(P2)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{-\l/sqrt(2)*\R*2^(-\k-1-\j)})$);
        }
    }
    \foreach[parse=true] \j in {0,...,0} {
        \foreach[parse=true] \l in {1,...,2^(\j+\k+1)-1} {
            \draw[Color0, very thick] ($(P1)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$) -- ($(P3)+({\l/sqrt(2)*\R*2^(-\k-1-\j)},{\l/sqrt(2)*\R*2^(-\k-1-\j)})$);
        }
    }
}
\node[rotate=45] at ({-\R/sqrt(8)-(1-2^(-2)-1)*\R/sqrt(2)+\R/8},{\R/sqrt(8)-(2^(-2)-1)*\R/sqrt(2)+\R/8}) {\color{Color0}$\mathcal{Q}_{0,0}$, \color{Color1}$\mathcal{Q}_{0,1}$, \color{Color2}$\mathcal{Q}_{0,2}$};
\node[rotate=45] at ({-\R/sqrt(8)-(2^(-2)+2^(-3)-1)*\R/sqrt(2)+\R/8},{\R/sqrt(8)-(1-2^(-2)-2^(-3)-1)*\R/sqrt(2)+\R/8}) {\color{Color0}$\mathcal{Q}_{1,0}$, \color{Color1}$\mathcal{Q}_{1,1}$, \color{Color2}$\mathcal{Q}_{2,2}$};
\node[rotate=45] at ({-\R/sqrt(8)-(2^(-3)+2^(-4)-1)*\R/sqrt(2)+\R/8},{\R/sqrt(8)-(1-2^(-3)-2^(-4)-1)*\R/sqrt(2)+\R/8}) {\color{Color0}$\mathcal{Q}_{2,0}$, \color{Color1}$\mathcal{Q}_{2,1}$, \color{Color2}$\mathcal{Q}_{2,2}$};
\node[rotate=45] at ({-\R/sqrt(8)-(2^(-4)+2^(-5)-1)*\R/sqrt(2)+\R/8},{\R/sqrt(8)-(1-2^(-4)-2^(-5)-1)*\R/sqrt(2)+\R/8}) {\color{Color0}$\mathcal{Q}_{3,0}$, \color{Color1}$\mathcal{Q}_{3,1}$, \color{Color2}$\mathcal{Q}_{3,2}$};
\end{tikzpicture}
}

==> figures/partition.tex <==
\resizebox{1\columnwidth}{!}{
\def\R{10}
\begin{tikzpicture}[scale=1, every node/.style={scale=1.3}]
\draw ({-\R/sqrt((8)},{\R/sqrt(8)-\R/sqrt(2)}) --
({-\R/sqrt(8)-\R/sqrt(2)},{\R/sqrt(8)}) -- ({-\R/sqrt(8)},{\R/sqrt(8))+\R/sqrt(2)}) --  ({-\R/sqrt(8)+\R/sqrt(2)},{\R/sqrt(8)}) -- ({-\R/sqrt(8)},{\R/sqrt(8)-\R/sqrt(2)});
\foreach \k in {1,...,6} {
    \draw ({-\R/sqrt(8)-2^(-\k)*\R/sqrt(2)},{\R/sqrt(8)-(1-2^(-\k))*\R/sqrt(2)}) --
({-\R/sqrt(8)+(1-2^(-\k))*\R/sqrt(2)},{\R/sqrt(8)+2^(-\k)*\R/sqrt(2)});
}
\fill[color=black!10] ({-\R/sqrt(8)-\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10}) -- ({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)+\R/10}) --
({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10});
\draw[very thick] ({-\R/sqrt(8)-\R/10},{\R/sqrt(8)-\R/sqrt(2)-\R/10}) -- ({-\R/sqrt(8)+\R/sqrt(2)+\R/10},{\R/sqrt(8)+\R/10});
\node at ({-\R/sqrt(\R)+\R/sqrt(2)+\R/40},{\R/sqrt(8)}) {$\partial\Omega$};
\node at ({-\R/sqrt(8)-2^(-1)*\R/sqrt(2)-\R/15},{\R/sqrt(8)+(1-2^(-1))*\R/sqrt(2)+\R/15}) {$\Omega_R$};
\node at ({-\R/sqrt(8)-(1-2^(-2))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(2^(-2))*\R/sqrt(2)-\R/15}) {$A_0$};
\node at ({-\R/sqrt(8)-(2^(-2)+2^(-3))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-2)-2^(-3))*\R/sqrt(2)-\R/15}) {$A_1$};
\node at ({-\R/sqrt(8)-(2^(-3)+2^(-4))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-3)-2^(-4))*\R/sqrt(2)-\R/15}) {$A_2$};
\node at ({-\R/sqrt(8)-(2^(-4)+2^(-5))*\R/sqrt(2)-\R/15},{\R/sqrt(8)-(1-2^(-4)-2^(-5))*\R/sqrt(2)-\R/15}) {$A_3$};
\end{tikzpicture}
}

==> figures/runtime.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
%unit vector ratio*=1 1 1,
grid,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=50, xmax=500,
xminorgrids,
xtick = {50, 100,...,500},
ytick = {1,5,10,15},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Computing time (normalized)},
ymin=1, ymax=19,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
50 1
100 2.12589513970362
150 3.54275821589728
200 5.32036486721268
250 7.21106312248331
300 8.98528465524642
350 11.2837067177833
400 13.3211702148311
450 15.8980089976685
500 18.1279210315161
};
\addlegendentry{$\hat{\mu}_{\mathrm{H}}$}
\addplot [semithick, steelblue31119180, dashed]
table {%
50 1.09467530750156
100 2.57726812058552
150 4.20627797208675
200 5.93037125233581
250 7.72516792428375
300 9.57630846092067
350 11.4743045677825
400 13.4124125270012
450 15.3855900650064
500 17.3899233764794
};
\addlegendentry{fit: $3.88\cdot 10^{-3}\cdot N\cdot \log_2(N)$}
\end{axis}
\end{tikzpicture}

